Global properties of the light curves of magnetic, chemically peculiar stars as a testbed for the existence of dipole-like symmetry in surface structures

Magnetic, chemically peculiar stars are known for exhibiting surface abundance inhomogeneities (chemical spots) that lead to photometric and spectroscopic variability with the rotation period. It is commonly assumed that the surface structures are causally connected with the global magnetic field that dominates the photospheric and subphotospheric layers of these stars. As a rule, the observed magnetic fields show a simple dipole-like geometry, with the magnetic axis being noncollinear to the rotational one. The present study aims at detecting underlying patterns in the distribution of photometric spots in a sample of 650 magnetic, chemically peculiar stars and examines their link to the magnetic field topology. Photometric time-series observations from the ASAS-3 archive were employed to inspect the light-curve morphology of our sample stars and divide them into representative classes described using a principal component analysis. Theoretical light curves were derived from numerous simulations assuming different spot parameters and following the symmetry of a simple dipole magnetic field. These were subsequently compared with the observed light curves. The results from our simulations are in contradiction with the observations and predict a much higher percentage of doublewave light curves than is actually observed. We thereby conclude that the distribution of the chemical spots does not follow the magnetic field topology, which indicates that the role of the magnetic field in the creation and maintenance of the surface structures may be more subsidiary than what is predicted by theoretical studies.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrcr}
\caption{Fit parameters and ephemerides of the 650 mCP stars. From left to right, the columns denote: the object identification (HD number or other conventional ID); the parameters $A_1$, $A_2$, and $A_3$ with their errors $\delta A_1$, $\delta A_2$, and $\delta A_3$; the standard deviation $\sigma$ derived from Eq. \ref{model}; the period value $P$ and time of maximum light $M_0$ taken from \citet{2015A&A...581A.138B} and \citet{2016AJ....152..104H}; and the wave number $n$, which indicates (1) single-wave or (2) double-wave character of the light curve.}\\
\hline
\hline
\multicolumn{1}{c}{Star} & \multicolumn{1}{c}{$A_1$} & \multicolumn{1}{c}{$A_2$} & \multicolumn{1}{c}{$A_3$} & \multicolumn{1}{c}{$\delta A_1$} & \multicolumn{1}{c}{$\delta A_2$} & \multicolumn{1}{c}{$\delta A_3$} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{$M_0-2450000$} & n \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[d]} & \multicolumn{1}{c}{[d]} & \\\hline
\endfirsthead
\caption{Continued.} \\
\hline
\multicolumn{1}{c}{Star} & \multicolumn{1}{c}{$A_1$} & \multicolumn{1}{c}{$A_2$} & \multicolumn{1}{c}{$A_3$} & \multicolumn{1}{c}{$\delta A_1$} & \multicolumn{1}{c}{$\delta A_2$} & \multicolumn{1}{c}{$\delta A_3$} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{$M_0-2450000$} & n \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[d]} & \multicolumn{1}{c}{[d]} & \\\hline
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
HD10081 &       0.0004  &       -0.0129 &       -0.0027 &       0.0006  &       0.0006  &       0.0007  &       0.0132  &       1.570   &       2190.56 &       2       \\
HD26726 &       -0.0301 &       -0.0010 &       -0.0008 &       0.0009  &       0.0009  &       0.0018  &       0.0151  &       5.382   &       1902.60 &       1       \\
HD30898 &       -0.0154 &       -0.0004 &       0.0007  &       0.0008  &       0.0008  &       0.0016  &       0.0109  &       0.782   &       2185.79 &       1       \\
HD35177 &       -0.0103 &       -0.0036 &       0.0004  &       0.0007  &       0.0007  &       0.0007  &       0.0093  &       0.528   &       2670.60 &       2       \\
HD36997 &       -0.0119 &       -0.0039 &       -0.0004 &       0.0008  &       0.0008  &       0.0010  &       0.0134  &       6.007   &       3101.50 &       2       \\
HD37189 &       -0.0030 &       -0.0105 &       0.0066  &       0.0006  &       0.0006  &       0.0006  &       0.0124  &       2.829   &       2115.90 &       2       \\
HD37713 &       -0.0092 &       -0.0026 &       -0.0044 &       0.0008  &       0.0008  &       0.0009  &       0.0126  &       1.501   &       1914.64 &       1       \\
HD38366 &       -0.0266 &       -0.0044 &       -0.0098 &       0.0011  &       0.0010  &       0.0013  &       0.0128  &       0.625   &       4143.68 &       1       \\
HD38698 &       -0.0146 &       -0.0017 &       0.0053  &       0.0007  &       0.0007  &       0.0010  &       0.0106  &       3.164   &       2690.64 &       1       \\
HD39635 &       -0.0188 &       -0.0051 &       0.0087  &       0.0013  &       0.0014  &       0.0014  &       0.0189  &       3.966   &       2752.51 &       1       \\
HD42382 &       -0.0168 &       0.0005  &       -0.0016 &       0.0009  &       0.0009  &       0.0022  &       0.0140  &       5.928   &       2921.90 &       1       \\
HD42695 &       -0.0090 &       0.0005  &       -0.0011 &       0.0007  &       0.0007  &       0.0018  &       0.0111  &       1.069   &       5148.78 &       1       \\
HD44038 &       -0.0156 &       -0.0049 &       0.0008  &       0.0010  &       0.0010  &       0.0011  &       0.0162  &       0.690   &       3029.75 &       1       \\
HD44290 &       -0.0065 &       -0.0080 &       -0.0006 &       0.0006  &       0.0006  &       0.0006  &       0.0098  &       1.715   &       2032.48 &       2       \\
HD44456 &       0.0128  &       0.0106  &       -0.0031 &       0.0009  &       0.0008  &       0.0008  &       0.0120  &       3.893   &       2243.73 &       2       \\
HD291674        &       -0.0088 &       -0.0034 &       0.0017  &       0.0009  &       0.0010  &       0.0011  &       0.0142  &       2.731   &       3457.57 &       1       \\
HD258583        &       -0.0286 &       -0.0049 &       0.0041  &       0.0007  &       0.0008  &       0.0011  &       0.0110  &       10.312  &       2671.60 &       1       \\
HD45931 &       -0.0121 &       -0.0107 &       -0.0094 &       0.0009  &       0.0008  &       0.0008  &       0.0117  &       1.927   &       2199.82 &       2       \\
HD46234 &       -0.0082 &       -0.0018 &       -0.0041 &       0.0008  &       0.0008  &       0.0009  &       0.0121  &       4.694   &       1924.60 &       1       \\
HD47026 &       -0.0087 &       -0.0109 &       -0.0046 &       0.0009  &       0.0008  &       0.0008  &       0.0141  &       1.280   &       2143.88 &       2       \\
HD46739 &       -0.0166 &       -0.0003 &       -0.0036 &       0.0007  &       0.0007  &       0.0014  &       0.0125  &       1.111   &       3366.80 &       1       \\
HD47714 &       0.0001  &       -0.0174 &       -0.0005 &       0.0007  &       0.0007  &       0.0007  &       0.0144  &       9.391   &       2249.70 &       2       \\
HD48729 &       -0.0056 &       -0.0120 &       0.0099  &       0.0007  &       0.0007  &       0.0007  &       0.0134  &       1.892   &       2963.74 &       2       \\
HD263361        &       -0.0286 &       -0.0121 &       0.0004  &       0.0011  &       0.0011  &       0.0013  &       0.0170  &       88.900  &       2715.50 &       2       \\
HD263582        &       -0.0215 &       -0.0159 &       0.0003  &       0.0012  &       0.0012  &       0.0012  &       0.0168  &       2.092   &       2740.48 &       2       \\
HD49686 &       -0.0104 &       -0.0100 &       0.0048  &       0.0008  &       0.0008  &       0.0008  &       0.0154  &       3.965   &       1929.63 &       2       \\
HD49479 &       -0.0040 &       -0.0142 &       0.0075  &       0.0012  &       0.0012  &       0.0013  &       0.0173  &       7.388   &       2255.70 &       2       \\
HD289186        &       -0.0130 &       0.0013  &       -0.0028 &       0.0012  &       0.0012  &       0.0038  &       0.0139  &       1.656   &       2654.67 &       1       \\
HD50221 &       -0.0085 &       -0.0040 &       0.0055  &       0.0007  &       0.0007  &       0.0007  &       0.0110  &       1.974   &       1938.64 &       1       \\
HD50540 &       -0.0169 &       -0.0072 &       -0.0119 &       0.0011  &       0.0011  &       0.0010  &       0.0162  &       1.554   &       1877.76 &       1       \\
HD50391 &       -0.0086 &       -0.0011 &       -0.0012 &       0.0010  &       0.0010  &       0.0014  &       0.0157  &       1.183   &       3405.66 &       1       \\
HD50461 &       -0.0093 &       -0.0036 &       0.0085  &       0.0010  &       0.0010  &       0.0009  &       0.0131  &       0.894   &       3411.76 &       1       \\
HD50829 &       -0.0348 &       -0.0155 &       0.0008  &       0.0007  &       0.0007  &       0.0007  &       0.0141  &       3.414   &       1935.54 &       2       \\
HD50855 &       -0.0244 &       -0.0016 &       0.0011  &       0.0015  &       0.0015  &       0.0026  &       0.0252  &       2.239   &       2754.52 &       1       \\
HD50895 &       -0.0242 &       -0.0037 &       0.0039  &       0.0008  &       0.0008  &       0.0012  &       0.0132  &       3.590   &       2911.85 &       1       \\
HD51088 &       -0.0056 &       -0.0059 &       -0.0112 &       0.0010  &       0.0009  &       0.0008  &       0.0127  &       1.653   &       3445.55 &       2       \\
HD51031 &       -0.0319 &       -0.0029 &       -0.0001 &       0.0007  &       0.0007  &       0.0011  &       0.0114  &       2.364   &       2987.76 &       1       \\
HD51203 &       -0.0110 &       -0.0052 &       -0.0066 &       0.0009  &       0.0009  &       0.0009  &       0.0172  &       6.675   &       3389.70 &       1       \\
HD51307 &       -0.0131 &       -0.0055 &       -0.0078 &       0.0007  &       0.0007  &       0.0007  &       0.0128  &       4.017   &       3759.63 &       1       \\
HD51172 &       -0.0040 &       -0.0181 &       -0.0052 &       0.0008  &       0.0009  &       0.0009  &       0.0137  &       2.479   &       3759.74 &       2       \\
HD51303 &       -0.0111 &       -0.0021 &       -0.0025 &       0.0010  &       0.0009  &       0.0012  &       0.0125  &       4.508   &       2925.86 &       1       \\
HD51426 &       -0.0123 &       -0.0052 &       -0.0050 &       0.0008  &       0.0009  &       0.0009  &       0.0136  &       3.106   &       3466.54 &       1       \\
HD51790 &       -0.0089 &       -0.0025 &       0.0020  &       0.0007  &       0.0007  &       0.0009  &       0.0117  &       0.964   &       4509.61 &       1       \\
HD52297 &       -0.0085 &       -0.0082 &       -0.0025 &       0.0006  &       0.0006  &       0.0006  &       0.0134  &       1.628   &       4847.80 &       2       \\
HD51912 &       -0.0109 &       -0.0050 &       0.0022  &       0.0008  &       0.0008  &       0.0008  &       0.0124  &       1.564   &       3051.63 &       2       \\
HD52567 &       -0.0451 &       -0.0046 &       -0.0012 &       0.0007  &       0.0007  &       0.0011  &       0.0118  &       11.947  &       5083.90 &       1       \\
HD52669 &       -0.0155 &       -0.0017 &       -0.0002 &       0.0006  &       0.0006  &       0.0010  &       0.0112  &       29.470  &       5084.90 &       1       \\
HD52589 &       -0.0100 &       0.0006  &       0.0012  &       0.0007  &       0.0007  &       0.0020  &       0.0110  &       1.684   &       1905.69 &       1       \\
HD52693 &       -0.0130 &       -0.0016 &       0.0011  &       0.0006  &       0.0007  &       0.0010  &       0.0107  &       2.446   &       5162.77 &       1       \\
HD53021 &       -0.0139 &       -0.0105 &       0.0078  &       0.0009  &       0.0009  &       0.0009  &       0.0148  &       3.754   &       3159.46 &       2       \\
HD53067 &       -0.0096 &       -0.0006 &       0.0048  &       0.0011  &       0.0011  &       0.0015  &       0.0159  &       3.276   &       2566.80 &       1       \\
HD53081 &       -0.0095 &       -0.0044 &       0.0037  &       0.0009  &       0.0009  &       0.0010  &       0.0121  &       5.873   &       3087.60 &       1       \\
HD53204 &       -0.0109 &       -0.0010 &       -0.0004 &       0.0009  &       0.0009  &       0.0016  &       0.0132  &       2.285   &       4181.61 &       1       \\
HD53695 &       -0.0098 &       -0.0034 &       -0.0094 &       0.0009  &       0.0009  &       0.0008  &       0.0134  &       0.839   &       2202.78 &       1       \\
HD53851 &       -0.0133 &       0.0000  &       0.0003  &       0.0008  &       0.0008  &       0.0018  &       0.0112  &       2.025   &       2925.86 &       1       \\
HD54445 &       -0.0115 &       -0.0012 &       -0.0028 &       0.0007  &       0.0006  &       0.0010  &       0.0119  &       0.657   &       5118.83 &       1       \\
HD54544 &       -0.0124 &       -0.0012 &       0.0010  &       0.0007  &       0.0007  &       0.0012  &       0.0138  &       2.229   &       3812.58 &       1       \\
HD54766 &       -0.0173 &       -0.0025 &       0.0028  &       0.0007  &       0.0008  &       0.0010  &       0.0141  &       1.993   &       4531.60 &       1       \\
HD54962 &       -0.0099 &       0.0004  &       0.0071  &       0.0014  &       0.0013  &       0.0018  &       0.0152  &       2.542   &       4837.77 &       1       \\
HD56273 &       -0.0150 &       -0.0075 &       0.0011  &       0.0008  &       0.0008  &       0.0008  &       0.0139  &       1.787   &       3653.86 &       2       \\
HD57040 &       0.0010  &       0.0068  &       -0.0011 &       0.0006  &       0.0006  &       0.0007  &       0.0113  &       26.952  &       3034.70 &       2       \\
HD56748 &       -0.0168 &       -0.0002 &       0.0003  &       0.0008  &       0.0008  &       0.0016  &       0.0132  &       5.933   &       2784.50 &       1       \\
HD56773 &       -0.0238 &       0.0015  &       -0.0013 &       0.0008  &       0.0008  &       0.0023  &       0.0125  &       0.768   &       3759.74 &       1       \\
HD57372 &       -0.0066 &       -0.0081 &       0.0004  &       0.0009  &       0.0009  &       0.0009  &       0.0152  &       7.888   &       4973.50 &       2       \\
HD57526 &       -0.0301 &       -0.0084 &       0.0000  &       0.0006  &       0.0006  &       0.0007  &       0.0114  &       3.344   &       1967.56 &       2       \\
HD57946 &       -0.0082 &       0.0006  &       0.0000  &       0.0007  &       0.0007  &       0.0022  &       0.0123  &       2.158   &       1874.81 &       1       \\
HD58378 &       -0.0154 &       -0.0003 &       0.0022  &       0.0008  &       0.0009  &       0.0017  &       0.0135  &       1.818   &       2171.86 &       1       \\
HD58151 &       -0.0175 &       -0.0030 &       -0.0025 &       0.0010  &       0.0010  &       0.0014  &       0.0168  &       2.536   &       2694.67 &       1       \\
SAO173716       &       -0.0197 &       -0.0035 &       0.0016  &       0.0009  &       0.0009  &       0.0013  &       0.0152  &       2.483   &       3503.48 &       1       \\
HD58794 &       -0.0087 &       -0.0093 &       -0.0003 &       0.0008  &       0.0009  &       0.0009  &       0.0146  &       2.800   &       1869.78 &       2       \\
HD59164 &       -0.0134 &       -0.0045 &       -0.0036 &       0.0008  &       0.0008  &       0.0009  &       0.0187  &       4.330   &       1888.73 &       1       \\
HD59574 &       -0.0133 &       -0.0040 &       -0.0004 &       0.0007  &       0.0007  &       0.0008  &       0.0111  &       1.607   &       3447.58 &       1       \\
HD59437 &       -0.0170 &       0.0009  &       -0.0044 &       0.0010  &       0.0010  &       0.0023  &       0.0137  &       10.801  &       4769.80 &       1       \\
HD59379 &       -0.0083 &       -0.0038 &       0.0013  &       0.0010  &       0.0010  &       0.0010  &       0.0173  &       1.025   &       4526.64 &       2       \\
HD59758 &       -0.0111 &       0.0002  &       -0.0007 &       0.0008  &       0.0008  &       0.0018  &       0.0127  &       2.170   &       4889.76 &       1       \\
HD59716 &       -0.0336 &       0.0058  &       0.0043  &       0.0012  &       0.0013  &       0.0076  &       0.0159  &       4.333   &       4133.75 &       1       \\
HD59752 &       -0.0221 &       -0.0015 &       -0.0003 &       0.0008  &       0.0008  &       0.0013  &       0.0123  &       2.667   &       1963.57 &       1       \\
HD59982 &       -0.0001 &       -0.0072 &       -0.0071 &       0.0009  &       0.0009  &       0.0009  &       0.0128  &       5.129   &       1933.60 &       2       \\
HD59981 &       -0.0236 &       -0.0045 &       0.0097  &       0.0008  &       0.0008  &       0.0010  &       0.0152  &       1.446   &       4509.74 &       1       \\
HD60908 &       -0.0104 &       -0.0049 &       0.0004  &       0.0006  &       0.0006  &       0.0007  &       0.0116  &       1.546   &       2635.67 &       2       \\
HD61334 &       -0.0142 &       -0.0024 &       0.0034  &       0.0008  &       0.0008  &       0.0011  &       0.0141  &       19.150  &       2559.60 &       1       \\
HD61134 &       -0.0062 &       -0.0067 &       0.0000  &       0.0008  &       0.0008  &       0.0008  &       0.0141  &       4.617   &       1968.65 &       2       \\
HD61369 &       -0.0197 &       -0.0019 &       0.0107  &       0.0011  &       0.0011  &       0.0014  &       0.0147  &       1.944   &       4216.55 &       1       \\
HD61368 &       -0.0119 &       -0.0128 &       -0.0064 &       0.0006  &       0.0006  &       0.0006  &       0.0119  &       1.824   &       2240.81 &       2       \\
HD61622 &       -0.0049 &       -0.0165 &       -0.0055 &       0.0007  &       0.0007  &       0.0008  &       0.0137  &       0.852   &       2188.84 &       2       \\
HD61490 &       -0.0119 &       -0.0007 &       0.0101  &       0.0013  &       0.0013  &       0.0014  &       0.0172  &       1.315   &       4741.89 &       1       \\
HD61731 &       -0.0073 &       -0.0022 &       -0.0029 &       0.0007  &       0.0007  &       0.0008  &       0.0134  &       8.652   &       3411.60 &       1       \\
CD-443656       &       -0.0115 &       0.0040  &       -0.0058 &       0.0015  &       0.0015  &       0.0038  &       0.0119  &       1.061   &       4521.70 &       2       \\
HD62244 &       -0.0205 &       -0.0051 &       -0.0006 &       0.0008  &       0.0008  &       0.0009  &       0.0139  &       16.300  &       3769.70 &       1       \\
HD62446 &       -0.0175 &       -0.0034 &       0.0048  &       0.0006  &       0.0006  &       0.0008  &       0.0119  &       31.600  &       2251.00 &       1       \\
HD62535 &       -0.0453 &       -0.0106 &       0.0091  &       0.0007  &       0.0007  &       0.0009  &       0.0113  &       2.451   &       4622.49 &       1       \\
HD63204 &       -0.0085 &       -0.0049 &       -0.0017 &       0.0006  &       0.0006  &       0.0007  &       0.0129  &       1.838   &       1965.58 &       2       \\
HD62632 &       -0.0186 &       -0.0072 &       0.0012  &       0.0007  &       0.0007  &       0.0008  &       0.0122  &       3.280   &       3048.66 &       2       \\
HD63728 &       -0.0245 &       0.0015  &       0.0077  &       0.0012  &       0.0012  &       0.0027  &       0.0166  &       1.840   &       4870.64 &       1       \\
HD63304 &       -0.0074 &       -0.0067 &       0.0013  &       0.0006  &       0.0006  &       0.0006  &       0.0115  &       1.313   &       1919.72 &       2       \\
HD64369 &       -0.0054 &       -0.0161 &       0.0062  &       0.0008  &       0.0008  &       0.0008  &       0.0169  &       0.891   &       4105.68 &       2       \\
HD64288 &       -0.0105 &       -0.0009 &       0.0025  &       0.0008  &       0.0008  &       0.0013  &       0.0139  &       1.284   &       3509.58 &       1       \\
HD64881 &       -0.0070 &       0.0001  &       0.0023  &       0.0006  &       0.0006  &       0.0011  &       0.0092  &       1.104   &       3057.62 &       1       \\
HD64901 &       -0.0059 &       -0.0011 &       0.0004  &       0.0006  &       0.0006  &       0.0008  &       0.0098  &       4.061   &       2252.76 &       1       \\
CPD-60944A      &       -0.0163 &       -0.0134 &       -0.0052 &       0.0007  &       0.0007  &       0.0007  &       0.0121  &       3.737   &       2654.70 &       2       \\
HD65570 &       -0.0233 &       -0.0062 &       0.0009  &       0.0008  &       0.0008  &       0.0010  &       0.0137  &       1.770   &       2191.82 &       1       \\
HD65743 &       -0.0087 &       -0.0004 &       -0.0025 &       0.0008  &       0.0009  &       0.0014  &       0.0129  &       1.844   &       2944.81 &       1       \\
HD66821 &       -0.0092 &       0.0002  &       0.0000  &       0.0007  &       0.0007  &       0.0016  &       0.0127  &       154.900 &       2928.00 &       1       \\
HD66766 &       -0.0211 &       -0.0105 &       0.0029  &       0.0006  &       0.0006  &       0.0006  &       0.0135  &       1.607   &       3858.52 &       2       \\
HD66991 &       -0.0123 &       0.0011  &       0.0034  &       0.0008  &       0.0007  &       0.0021  &       0.0099  &       1.037   &       4574.59 &       1       \\
HD67217 &       -0.0139 &       0.0004  &       -0.0126 &       0.0014  &       0.0014  &       0.0016  &       0.0108  &       2.438   &       3516.53 &       2       \\
HD67868 &       -0.0155 &       -0.0009 &       0.0050  &       0.0008  &       0.0008  &       0.0012  &       0.0122  &       2.758   &       2667.74 &       1       \\
HD67951 &       -0.0165 &       -0.0030 &       0.0126  &       0.0010  &       0.0010  &       0.0011  &       0.0130  &       1.157   &       4827.73 &       1       \\
HD67982 &       -0.0158 &       -0.0076 &       -0.0036 &       0.0005  &       0.0005  &       0.0006  &       0.0091  &       1.118   &       4540.75 &       2       \\
HD68480 &       -0.0337 &       -0.0252 &       0.0148  &       0.0009  &       0.0009  &       0.0009  &       0.0154  &       7.333   &       1950.60 &       2       \\
HD68476 &       -0.0079 &       -0.0044 &       -0.0029 &       0.0008  &       0.0008  &       0.0008  &       0.0135  &       0.840   &       3055.57 &       2       \\
CPD-372043      &       -0.0204 &       -0.0037 &       0.0079  &       0.0013  &       0.0013  &       0.0015  &       0.0196  &       6.295   &       3076.60 &       1       \\
HD69193 &       -0.0104 &       -0.0035 &       -0.0029 &       0.0008  &       0.0008  &       0.0009  &       0.0136  &       2.694   &       3406.80 &       1       \\
HD69544 &       -0.0311 &       -0.0080 &       -0.0037 &       0.0006  &       0.0007  &       0.0008  &       0.0121  &       236.500 &       2810.00 &       1       \\
HD69825 &       -0.0120 &       -0.0019 &       -0.0006 &       0.0008  &       0.0008  &       0.0011  &       0.0139  &       3.318   &       1964.60 &       1       \\
HD69913 &       -0.0200 &       -0.0015 &       -0.0057 &       0.0008  &       0.0009  &       0.0014  &       0.0135  &       19.975  &       1977.60 &       1       \\
HD69932 &       -0.0064 &       -0.0060 &       -0.0035 &       0.0005  &       0.0005  &       0.0005  &       0.0109  &       2.305   &       3711.84 &       2       \\
HD70045 &       0.0153  &       0.0052  &       0.0012  &       0.0006  &       0.0007  &       0.0007  &       0.0112  &       5.306   &       1925.70 &       1       \\
HD70749 &       -0.0020 &       -0.0100 &       0.0033  &       0.0007  &       0.0007  &       0.0008  &       0.0123  &       2.358   &       4091.73 &       2       \\
HD70817 &       -0.0119 &       -0.0032 &       -0.0015 &       0.0007  &       0.0007  &       0.0008  &       0.0104  &       3.509   &       4181.73 &       1       \\
HD71860 &       -0.0094 &       -0.0108 &       -0.0145 &       0.0009  &       0.0010  &       0.0008  &       0.0145  &       8.634   &       2900.80 &       2       \\
HD72140 &       -0.0036 &       -0.0061 &       -0.0071 &       0.0008  &       0.0007  &       0.0007  &       0.0135  &       0.540   &       4530.72 &       2       \\
HD72055 &       -0.0125 &       -0.0015 &       0.0008  &       0.0007  &       0.0007  &       0.0011  &       0.0153  &       2.709   &       3057.63 &       1       \\
CD-335120       &       -0.0036 &       -0.0144 &       -0.0033 &       0.0006  &       0.0006  &       0.0007  &       0.0130  &       5.683   &       1889.80 &       2       \\
HD72801 &       -0.0238 &       0.0020  &       0.0045  &       0.0009  &       0.0009  &       0.0026  &       0.0168  &       3.005   &       4570.71 &       1       \\
HD73063 &       -0.0164 &       -0.0012 &       -0.0006 &       0.0006  &       0.0006  &       0.0011  &       0.0140  &       2.322   &       2698.72 &       1       \\
HD73009 &       -0.0075 &       -0.0010 &       -0.0027 &       0.0005  &       0.0005  &       0.0007  &       0.0111  &       0.855   &       3495.55 &       1       \\
CD-513094       &       -0.0138 &       -0.0021 &       0.0088  &       0.0008  &       0.0008  &       0.0008  &       0.0115  &       5.306   &       1994.60 &       1       \\
HD73607 &       -0.0253 &       0.0004  &       0.0041  &       0.0006  &       0.0006  &       0.0012  &       0.0149  &       2.742   &       2033.50 &       1       \\
HD73850 &       -0.0296 &       -0.0006 &       0.0029  &       0.0007  &       0.0007  &       0.0014  &       0.0120  &       1.249   &       2083.45 &       1       \\
HD73737 &       -0.0094 &       -0.0003 &       -0.0027 &       0.0008  &       0.0008  &       0.0014  &       0.0144  &       39.670  &       1948.70 &       1       \\
HD74423 &       -0.0082 &       -0.0008 &       0.0018  &       0.0008  &       0.0008  &       0.0012  &       0.0159  &       0.790   &       2606.86 &       1       \\
SAO220259       &       -0.0109 &       -0.0002 &       -0.0010 &       0.0008  &       0.0008  &       0.0017  &       0.0147  &       14.304  &       3036.60 &       1       \\
HD74636 &       -0.0226 &       0.0014  &       0.0029  &       0.0008  &       0.0008  &       0.0022  &       0.0124  &       0.655   &       3666.84 &       1       \\
HD74672 &       -0.0065 &       -0.0021 &       -0.0010 &       0.0007  &       0.0007  &       0.0008  &       0.0127  &       4.528   &       2709.70 &       1       \\
HD74821 &       -0.0218 &       -0.0019 &       -0.0011 &       0.0007  &       0.0007  &       0.0011  &       0.0157  &       2.963   &       2071.47 &       1       \\
HD75293 &       -0.0073 &       -0.0014 &       -0.0033 &       0.0008  &       0.0007  &       0.0009  &       0.0130  &       1.522   &       1950.65 &       1       \\
HD75323 &       -0.0230 &       -0.0019 &       -0.0031 &       0.0007  &       0.0007  &       0.0012  &       0.0118  &       12.625  &       4626.50 &       1       \\
HD76504 &       -0.0069 &       -0.0037 &       -0.0045 &       0.0008  &       0.0009  &       0.0008  &       0.0136  &       0.903   &       4385.84 &       2       \\
HD76283 &       -0.0156 &       -0.0052 &       -0.0081 &       0.0008  &       0.0007  &       0.0007  &       0.0114  &       1.947   &       3773.64 &       1       \\
HD76439 &       -0.0269 &       -0.0243 &       0.0004  &       0.0013  &       0.0012  &       0.0012  &       0.0214  &       1.472   &       4253.58 &       2       \\
HD76590 &       -0.0167 &       -0.0012 &       -0.0024 &       0.0010  &       0.0010  &       0.0016  &       0.0150  &       2.628   &       3462.66 &       1       \\
HD76650 &       -0.0130 &       -0.0006 &       0.0045  &       0.0006  &       0.0006  &       0.0010  &       0.0132  &       1.983   &       3016.77 &       1       \\
BD-212641       &       -0.0196 &       0.0013  &       0.0053  &       0.0008  &       0.0008  &       0.0019  &       0.0120  &       2.289   &       2763.59 &       1       \\
HD77013 &       -0.0092 &       -0.0048 &       -0.0003 &       0.0007  &       0.0007  &       0.0008  &       0.0126  &       0.412   &       3787.70 &       2       \\
HD77885 &       -0.0084 &       -0.0083 &       0.0104  &       0.0005  &       0.0006  &       0.0005  &       0.0120  &       0.946   &       3086.64 &       2       \\
HD77689 &       -0.0221 &       0.0009  &       -0.0037 &       0.0010  &       0.0010  &       0.0024  &       0.0156  &       8.596   &       3850.30 &       1       \\
HD78201 &       -0.0153 &       -0.0018 &       0.0069  &       0.0012  &       0.0012  &       0.0016  &       0.0175  &       1.559   &       1907.73 &       1       \\
HD78568 &       -0.0009 &       -0.0132 &       0.0061  &       0.0004  &       0.0005  &       0.0006  &       0.0125  &       3.204   &       1887.71 &       2       \\
HD78651 &       -0.0077 &       0.0027  &       -0.0034 &       0.0016  &       0.0016  &       0.0047  &       0.0156  &       23.916  &       4881.60 &       2       \\
HD78942 &       -0.0060 &       -0.0004 &       0.0001  &       0.0006  &       0.0006  &       0.0011  &       0.0124  &       24.184  &       4485.70 &       1       \\
HD79606 &       -0.0410 &       -0.0051 &       0.0017  &       0.0006  &       0.0006  &       0.0010  &       0.0142  &       2.093   &       2185.75 &       1       \\
HD79794 &       -0.0163 &       -0.0019 &       -0.0102 &       0.0009  &       0.0008  &       0.0010  &       0.0146  &       1.499   &       3529.60 &       1       \\
HD79976 &       -0.0127 &       -0.0139 &       -0.0077 &       0.0006  &       0.0006  &       0.0006  &       0.0121  &       1.426   &       3768.78 &       2       \\
HD80485 &       -0.0339 &       -0.0053 &       -0.0003 &       0.0005  &       0.0005  &       0.0007  &       0.0092  &       2.502   &       1959.63 &       1       \\
HD81349 &       -0.0140 &       -0.0103 &       -0.0080 &       0.0008  &       0.0008  &       0.0008  &       0.0136  &       0.589   &       4641.50 &       2       \\
HD81289 &       -0.0220 &       -0.0014 &       0.0015  &       0.0010  &       0.0010  &       0.0018  &       0.0164  &       1.858   &       1977.62 &       1       \\
HD81877 &       -0.0114 &       -0.0014 &       -0.0061 &       0.0011  &       0.0010  &       0.0013  &       0.0140  &       3.215   &       3175.49 &       1       \\
HD82154 &       -0.0119 &       -0.0045 &       0.0039  &       0.0008  &       0.0007  &       0.0008  &       0.0126  &       4.620   &       4089.79 &       1       \\
HD82691 &       -0.0101 &       -0.0010 &       -0.0016 &       0.0005  &       0.0005  &       0.0008  &       0.0126  &       19.807  &       2201.00 &       1       \\
HD82917 &       -0.0183 &       0.0077  &       -0.0029 &       0.0009  &       0.0009  &       0.0034  &       0.0136  &       2.246   &       3861.60 &       2       \\
HD83002 &       -0.0126 &       0.0006  &       0.0018  &       0.0010  &       0.0010  &       0.0026  &       0.0166  &       1.551   &       4259.56 &       1       \\
HD82944 &       -0.0228 &       -0.0009 &       0.0031  &       0.0008  &       0.0007  &       0.0015  &       0.0124  &       2.479   &       4959.59 &       1       \\
HD83467 &       -0.0217 &       -0.0015 &       -0.0005 &       0.0008  &       0.0008  &       0.0013  &       0.0132  &       7.191   &       1941.60 &       1       \\
HD84001 &       -0.0115 &       0.0003  &       -0.0039 &       0.0010  &       0.0010  &       0.0020  &       0.0134  &       0.541   &       4231.57 &       1       \\
HD84448 &       -0.0226 &       -0.0043 &       -0.0052 &       0.0007  &       0.0008  &       0.0009  &       0.0122  &       1.013   &       3061.59 &       1       \\
HD84690 &       -0.0119 &       -0.0009 &       -0.0005 &       0.0009  &       0.0008  &       0.0015  &       0.0144  &       8.121   &       4152.70 &       1       \\
HD84656 &       -0.0068 &       -0.0067 &       -0.0052 &       0.0008  &       0.0007  &       0.0007  &       0.0142  &       2.469   &       1979.60 &       2       \\
HD84642 &       -0.0086 &       -0.0096 &       -0.0064 &       0.0008  &       0.0008  &       0.0008  &       0.0128  &       6.405   &       3759.70 &       2       \\
HD84865 &       -0.0107 &       0.0007  &       0.0051  &       0.0013  &       0.0013  &       0.0025  &       0.0139  &       2.091   &       3528.54 &       1       \\
HD85469 &       -0.0298 &       -0.0209 &       -0.0104 &       0.0007  &       0.0007  &       0.0007  &       0.0137  &       2.431   &       3064.60 &       2       \\
HD85629 &       -0.0092 &       0.0006  &       -0.0010 &       0.0007  &       0.0007  &       0.0020  &       0.0112  &       1.720   &       2752.57 &       1       \\
HD85453 &       -0.0140 &       -0.0045 &       -0.0058 &       0.0009  &       0.0009  &       0.0010  &       0.0147  &       1.714   &       1934.54 &       1       \\
HD85767 &       -0.0226 &       -0.0021 &       -0.0026 &       0.0007  &       0.0007  &       0.0011  &       0.0145  &       7.279   &       1945.70 &       1       \\
HD85873 &       -0.0276 &       -0.0105 &       0.0027  &       0.0007  &       0.0007  &       0.0008  &       0.0120  &       3.752   &       2212.82 &       2       \\
HD304810        &       -0.0106 &       -0.0102 &       0.0012  &       0.0007  &       0.0007  &       0.0007  &       0.0151  &       2.432   &       4150.81 &       2       \\
HD86253 &       -0.0275 &       -0.0044 &       -0.0003 &       0.0008  &       0.0009  &       0.0011  &       0.0149  &       0.613   &       1907.78 &       1       \\
HD87528 &       -0.0273 &       -0.0017 &       0.0010  &       0.0007  &       0.0007  &       0.0013  &       0.0131  &       50.350  &       2212.80 &       1       \\
HD87881 &       -0.0140 &       -0.0006 &       0.0033  &       0.0008  &       0.0008  &       0.0014  &       0.0128  &       1.455   &       3802.62 &       1       \\
HD88042 &       -0.0240 &       -0.0165 &       0.0019  &       0.0007  &       0.0007  &       0.0007  &       0.0127  &       6.998   &       2691.70 &       2       \\
HD88343 &       -0.0283 &       -0.0015 &       -0.0006 &       0.0010  &       0.0010  &       0.0019  &       0.0136  &       22.085  &       4181.80 &       1       \\
HD88385 &       -0.0135 &       -0.0011 &       0.0038  &       0.0008  &       0.0008  &       0.0013  &       0.0123  &       6.510   &       1919.70 &       1       \\
HD88485 &       -0.0121 &       -0.0016 &       0.0041  &       0.0006  &       0.0006  &       0.0009  &       0.0126  &       8.009   &       4205.70 &       1       \\
HD88488 &       -0.0212 &       -0.0016 &       0.0023  &       0.0007  &       0.0008  &       0.0013  &       0.0128  &       0.862   &       3146.55 &       1       \\
HD88757 &       -0.0160 &       -0.0020 &       -0.0079 &       0.0012  &       0.0011  &       0.0014  &       0.0158  &       6.127   &       4254.60 &       1       \\
HD89519 &       -0.0084 &       -0.0005 &       0.0030  &       0.0008  &       0.0008  &       0.0013  &       0.0116  &       2.610   &       2811.57 &       1       \\
HD299070        &       -0.0147 &       -0.0011 &       -0.0041 &       0.0008  &       0.0008  &       0.0012  &       0.0163  &       6.339   &       2707.70 &       1       \\
HD89726 &       -0.0069 &       0.0003  &       0.0015  &       0.0008  &       0.0008  &       0.0021  &       0.0120  &       5.542   &       2703.70 &       1       \\
HD90730 &       -0.0097 &       -0.0021 &       -0.0005 &       0.0008  &       0.0008  &       0.0010  &       0.0131  &       1.897   &       4111.82 &       1       \\
HD307699        &       -0.0261 &       -0.0153 &       -0.0016 &       0.0009  &       0.0009  &       0.0009  &       0.0160  &       5.187   &       4772.80 &       2       \\
HD91087 &       -0.0364 &       0.0013  &       -0.0011 &       0.0008  &       0.0008  &       0.0022  &       0.0171  &       7.709   &       4926.70 &       1       \\
HD91735 &       -0.0360 &       -0.0226 &       -0.0004 &       0.0008  &       0.0008  &       0.0008  &       0.0134  &       9.775   &       4629.50 &       2       \\
HD300860        &       -0.0085 &       -0.0013 &       0.0023  &       0.0007  &       0.0008  &       0.0010  &       0.0124  &       2.590   &       3411.81 &       1       \\
HD92190 &       -0.0077 &       -0.0102 &       0.0033  &       0.0006  &       0.0007  &       0.0006  &       0.0124  &       1.241   &       4230.64 &       2       \\
HD92286 &       -0.0136 &       -0.0059 &       0.0030  &       0.0012  &       0.0013  &       0.0013  &       0.0268  &       13.916  &       2697.70 &       2       \\
HD92379 &       -0.0088 &       -0.0014 &       0.0025  &       0.0006  &       0.0006  &       0.0008  &       0.0130  &       1.634   &       4441.79 &       1       \\
HD92849 &       -0.0106 &       0.0010  &       -0.0007 &       0.0006  &       0.0006  &       0.0021  &       0.0133  &       2.710   &       2944.84 &       1       \\
HD305451        &       -0.0122 &       -0.0023 &       -0.0034 &       0.0007  &       0.0007  &       0.0009  &       0.0135  &       8.156   &       3870.70 &       1       \\
HD93821 &       -0.0308 &       -0.0018 &       -0.0140 &       0.0007  &       0.0008  &       0.0011  &       0.0162  &       5.835   &       1964.30 &       1       \\
HD94111 &       -0.0136 &       -0.0002 &       -0.0014 &       0.0007  &       0.0007  &       0.0014  &       0.0113  &       1.221   &       3129.73 &       1       \\
HD94873 &       -0.0246 &       -0.0060 &       -0.0021 &       0.0007  &       0.0007  &       0.0009  &       0.0122  &       1.817   &       2820.60 &       1       \\
HD95974 &       -0.0428 &       -0.0072 &       0.0000  &       0.0008  &       0.0008  &       0.0011  &       0.0135  &       5.516   &       5010.50 &       1       \\
HD95987 &       -0.0130 &       -0.0019 &       -0.0015 &       0.0005  &       0.0005  &       0.0007  &       0.0123  &       1.527   &       4974.53 &       1       \\
HD96910 &       -0.0238 &       -0.0010 &       -0.0009 &       0.0007  &       0.0007  &       0.0015  &       0.0158  &       13.383  &       1965.70 &       1       \\
HD97655 &       -0.0104 &       -0.0114 &       -0.0003 &       0.0007  &       0.0007  &       0.0007  &       0.0118  &       5.371   &       2030.60 &       2       \\
HD97986 &       -0.0057 &       0.0000  &       0.0048  &       0.0014  &       0.0014  &       0.0016  &       0.0132  &       4.354   &       1878.79 &       1       \\
HD98486 &       -0.0025 &       -0.0048 &       -0.0099 &       0.0012  &       0.0012  &       0.0009  &       0.0139  &       1.614   &       4968.55 &       2       \\
HD99204 &       -0.0161 &       -0.0018 &       -0.0130 &       0.0011  &       0.0011  &       0.0012  &       0.0130  &       1.718   &       3701.84 &       1       \\
SAO222874       &       -0.0167 &       -0.0015 &       -0.0020 &       0.0013  &       0.0013  &       0.0021  &       0.0209  &       4.120   &       3849.63 &       1       \\
HD100956        &       -0.0403 &       -0.0085 &       -0.0032 &       0.0011  &       0.0011  &       0.0014  &       0.0197  &       2.380   &       4566.67 &       1       \\
HD102659        &       -0.0089 &       -0.0012 &       -0.0046 &       0.0010  &       0.0010  &       0.0012  &       0.0151  &       2.163   &       3054.80 &       1       \\
HD103303        &       -0.0211 &       -0.0007 &       0.0017  &       0.0014  &       0.0015  &       0.0028  &       0.0228  &       1.565   &       3902.49 &       1       \\
CD-506498       &       -0.0316 &       -0.0008 &       0.0010  &       0.0007  &       0.0007  &       0.0015  &       0.0116  &       2.146   &       3886.67 &       1       \\
HD103844        &       -0.0292 &       -0.0184 &       0.0015  &       0.0007  &       0.0007  &       0.0007  &       0.0108  &       52.950  &       2234.80 &       2       \\
HD104044        &       -0.0365 &       -0.0109 &       -0.0035 &       0.0007  &       0.0006  &       0.0008  &       0.0145  &       3.049   &       2635.81 &       1       \\
HD104314        &       -0.0205 &       -0.0088 &       0.0039  &       0.0009  &       0.0009  &       0.0009  &       0.0144  &       4.615   &       1938.73 &       2       \\
HD104376        &       -0.0274 &       -0.0005 &       0.0000  &       0.0005  &       0.0005  &       0.0011  &       0.0126  &       4.940   &       3073.80 &       1       \\
HD105457        &       -0.0166 &       0.0018  &       -0.0022 &       0.0010  &       0.0010  &       0.0034  &       0.0148  &       1.738   &       2234.84 &       1       \\
HD106688        &       -0.0084 &       -0.0046 &       0.0071  &       0.0006  &       0.0006  &       0.0006  &       0.0094  &       2.643   &       1980.70 &       2       \\
HD109789        &       -0.0222 &       -0.0049 &       -0.0059 &       0.0009  &       0.0008  &       0.0011  &       0.0139  &       2.793   &       2145.47 &       1       \\
CPD-731028      &       -0.0157 &       -0.0006 &       -0.0033 &       0.0007  &       0.0008  &       0.0014  &       0.0136  &       0.741   &       2794.53 &       1       \\
HD111055        &       -0.0176 &       -0.0104 &       -0.0005 &       0.0006  &       0.0006  &       0.0006  &       0.0130  &       1.015   &       2674.83 &       2       \\
HD112528        &       -0.0244 &       -0.0078 &       0.0016  &       0.0008  &       0.0008  &       0.0009  &       0.0136  &       5.783   &       1963.80 &       1       \\
HD114696        &       -0.0351 &       -0.0099 &       -0.0005 &       0.0006  &       0.0006  &       0.0008  &       0.0136  &       3.562   &       2071.54 &       1       \\
HD115789        &       -0.0284 &       -0.0085 &       -0.0051 &       0.0009  &       0.0009  &       0.0010  &       0.0151  &       2.121   &       2083.62 &       1       \\
HD116864        &       -0.0283 &       -0.0095 &       0.0182  &       0.0009  &       0.0009  &       0.0009  &       0.0127  &       2.673   &       1979.72 &       1       \\
HD117537        &       -0.0046 &       -0.0002 &       0.0024  &       0.0009  &       0.0009  &       0.0013  &       0.0130  &       6.171   &       2443.50 &       1       \\
HD117855        &       -0.0148 &       -0.0071 &       -0.0002 &       0.0007  &       0.0007  &       0.0008  &       0.0111  &       26.630  &       3158.70 &       2       \\
HD118502        &       -0.0009 &       -0.0070 &       0.0069  &       0.0008  &       0.0008  &       0.0008  &       0.0130  &       1.824   &       5002.56 &       2       \\
HD119343        &       -0.0137 &       0.0005  &       0.0091  &       0.0013  &       0.0013  &       0.0019  &       0.0119  &       3.270   &       3597.53 &       1       \\
HD119716        &       -0.0503 &       -0.0100 &       -0.0025 &       0.0021  &       0.0021  &       0.0027  &       0.0349  &       4.513   &       3054.80 &       1       \\
HD121081        &       -0.0054 &       -0.0168 &       -0.0011 &       0.0008  &       0.0008  &       0.0009  &       0.0156  &       3.454   &       2025.61 &       2       \\
HD123627        &       -0.0140 &       0.0024  &       -0.0030 &       0.0011  &       0.0011  &       0.0049  &       0.0142  &       4.392   &       2173.49 &       1       \\
HD123927        &       -0.0110 &       -0.0104 &       -0.0151 &       0.0006  &       0.0006  &       0.0006  &       0.0130  &       5.780   &       3981.30 &       2       \\
TYC8690-1870-1  &       -0.0316 &       -0.0093 &       -0.0032 &       0.0007  &       0.0008  &       0.0009  &       0.0143  &       4.918   &       3836.70 &       1       \\
HD125903        &       -0.0238 &       -0.0080 &       0.0005  &       0.0007  &       0.0007  &       0.0009  &       0.0123  &       1.565   &       2070.54 &       2       \\
HD128521        &       -0.0272 &       -0.0014 &       -0.0028 &       0.0008  &       0.0008  &       0.0015  &       0.0132  &       4.026   &       1996.70 &       1       \\
HD128840        &       -0.0257 &       -0.0058 &       0.0017  &       0.0008  &       0.0008  &       0.0010  &       0.0134  &       1.925   &       2129.47 &       1       \\
HD129751        &       -0.0180 &       -0.0094 &       0.0069  &       0.0009  &       0.0009  &       0.0009  &       0.0144  &       1.390   &       1966.85 &       2       \\
HD130336        &       -0.0217 &       -0.0055 &       -0.0036 &       0.0006  &       0.0006  &       0.0007  &       0.0139  &       1.295   &       2725.73 &       1       \\
HD130423        &       -0.0114 &       -0.0057 &       -0.0049 &       0.0006  &       0.0006  &       0.0007  &       0.0139  &       1.211   &       3168.76 &       2       \\
HD132988        &       -0.0188 &       -0.0010 &       -0.0047 &       0.0008  &       0.0008  &       0.0014  &       0.0157  &       2.564   &       2548.50 &       1       \\
HD133246        &       -0.0136 &       -0.0010 &       0.0018  &       0.0008  &       0.0008  &       0.0013  &       0.0160  &       1.799   &       1953.79 &       1       \\
HD133722        &       -0.0300 &       -0.0128 &       -0.0030 &       0.0006  &       0.0006  &       0.0006  &       0.0130  &       2.088   &       2081.56 &       2       \\
HD133702        &       -0.0303 &       -0.0020 &       0.0008  &       0.0005  &       0.0005  &       0.0009  &       0.0114  &       2.110   &       2102.49 &       1       \\
HD134348        &       -0.0142 &       -0.0110 &       0.0025  &       0.0007  &       0.0007  &       0.0006  &       0.0116  &       1.225   &       2791.52 &       2       \\
HD135800        &       -0.0298 &       -0.0024 &       0.0077  &       0.0008  &       0.0008  &       0.0012  &       0.0122  &       6.288   &       3624.50 &       1       \\
HD136150        &       -0.0163 &       -0.0003 &       -0.0045 &       0.0011  &       0.0011  &       0.0021  &       0.0165  &       2.557   &       4269.73 &       1       \\
HD138151        &       -0.0121 &       -0.0008 &       0.0001  &       0.0011  &       0.0011  &       0.0019  &       0.0212  &       5.042   &       1939.80 &       1       \\
HD138519        &       -0.0201 &       -0.0036 &       0.0019  &       0.0008  &       0.0008  &       0.0011  &       0.0126  &       12.340  &       1936.90 &       1       \\
HD138773        &       -0.0159 &       -0.0107 &       0.0097  &       0.0008  &       0.0008  &       0.0007  &       0.0133  &       3.791   &       2651.86 &       2       \\
HD139472        &       -0.0271 &       -0.0008 &       0.0000  &       0.0011  &       0.0011  &       0.0022  &       0.0184  &       1.792   &       2489.51 &       1       \\
CPD-633687      &       -0.0137 &       -0.0098 &       0.0095  &       0.0008  &       0.0008  &       0.0008  &       0.0130  &       0.966   &       4901.89 &       2       \\
HD143383        &       -0.0237 &       -0.0015 &       -0.0088 &       0.0009  &       0.0009  &       0.0013  &       0.0157  &       5.123   &       1984.80 &       1       \\
HD143868        &       -0.0074 &       -0.0070 &       0.0161  &       0.0010  &       0.0010  &       0.0008  &       0.0172  &       2.085   &       1954.82 &       2       \\
HD144059        &       -0.0152 &       -0.0023 &       0.0023  &       0.0007  &       0.0007  &       0.0010  &       0.0151  &       22.213  &       2094.60 &       1       \\
CD-546496       &       -0.0140 &       -0.0027 &       -0.0017 &       0.0010  &       0.0010  &       0.0013  &       0.0164  &       1.058   &       1955.83 &       1       \\
HD144815        &       -0.0294 &       -0.0043 &       0.0044  &       0.0008  &       0.0009  &       0.0012  &       0.0122  &       3.410   &       3112.72 &       1       \\
HD146269        &       -0.0316 &       0.0005  &       0.0031  &       0.0008  &       0.0008  &       0.0019  &       0.0146  &       1.631   &       2667.86 &       1       \\
HD146555        &       -0.0203 &       0.0086  &       0.0148  &       0.0025  &       0.0025  &       0.0045  &       0.0178  &       1.729   &       2658.84 &       2       \\
HD147346        &       -0.0082 &       -0.0010 &       0.0037  &       0.0009  &       0.0009  &       0.0012  &       0.0147  &       2.642   &       1965.78 &       1       \\
HD147876        &       -0.0290 &       -0.0199 &       -0.0028 &       0.0008  &       0.0008  &       0.0009  &       0.0142  &       1.029   &       2031.72 &       2       \\
HD148848        &       -0.0248 &       0.0007  &       0.0067  &       0.0009  &       0.0009  &       0.0020  &       0.0144  &       8.343   &       3068.80 &       1       \\
HD148955        &       -0.0208 &       -0.0083 &       0.0006  &       0.0008  &       0.0008  &       0.0009  &       0.0150  &       4.865   &       1954.80 &       2       \\
HD149636        &       -0.0313 &       -0.0189 &       -0.0031 &       0.0007  &       0.0007  &       0.0007  &       0.0144  &       3.022   &       3178.59 &       2       \\
HD149831        &       -0.0078 &       -0.0100 &       -0.0014 &       0.0009  &       0.0008  &       0.0008  &       0.0153  &       3.378   &       2473.51 &       2       \\
HD149766        &       -0.0195 &       0.0000  &       -0.0058 &       0.0009  &       0.0009  &       0.0018  &       0.0135  &       87.300  &       2461.00 &       1       \\
HD150529        &       -0.0438 &       -0.0088 &       0.0001  &       0.0010  &       0.0010  &       0.0013  &       0.0148  &       28.330  &       2057.60 &       1       \\
HD150499        &       -0.0250 &       -0.0146 &       -0.0002 &       0.0011  &       0.0011  &       0.0011  &       0.0158  &       2.631   &       2115.52 &       2       \\
HD151610        &       -0.0391 &       -0.0036 &       -0.0058 &       0.0009  &       0.0009  &       0.0016  &       0.0162  &       2.437   &       2543.47 &       1       \\
HD151569        &       -0.0105 &       -0.0060 &       0.0025  &       0.0009  &       0.0009  &       0.0010  &       0.0149  &       4.532   &       1964.81 &       2       \\
HD152771        &       -0.0146 &       -0.0061 &       -0.0002 &       0.0007  &       0.0007  &       0.0007  &       0.0119  &       2.192   &       1983.90 &       2       \\
HD153153        &       -0.0205 &       -0.0009 &       0.0146  &       0.0012  &       0.0012  &       0.0014  &       0.0139  &       2.192   &       2703.85 &       1       \\
HD153192        &       -0.0144 &       -0.0011 &       -0.0022 &       0.0008  &       0.0008  &       0.0013  &       0.0137  &       11.357  &       2102.60 &       1       \\
HD153218        &       -0.0111 &       -0.0042 &       -0.0023 &       0.0008  &       0.0008  &       0.0008  &       0.0124  &       1.902   &       2086.60 &       1       \\
HD153735        &       -0.0317 &       -0.0129 &       -0.0108 &       0.0009  &       0.0009  &       0.0010  &       0.0149  &       5.725   &       2739.80 &       1       \\
HD154645        &       -0.0139 &       -0.0080 &       0.0029  &       0.0006  &       0.0006  &       0.0006  &       0.0128  &       2.622   &       2115.54 &       2       \\
HD155313        &       -0.0105 &       -0.0120 &       0.0051  &       0.0010  &       0.0010  &       0.0010  &       0.0150  &       2.265   &       1994.77 &       2       \\
HD157063        &       -0.0095 &       -0.0213 &       0.0017  &       0.0008  &       0.0008  &       0.0008  &       0.0133  &       4.728   &       2158.70 &       2       \\
HD157644        &       -0.0112 &       -0.0020 &       0.0023  &       0.0007  &       0.0007  &       0.0009  &       0.0112  &       4.410   &       2032.73 &       1       \\
HD157650        &       -0.0289 &       0.0017  &       0.0053  &       0.0010  &       0.0010  &       0.0025  &       0.0117  &       1.348   &       2104.58 &       1       \\
HD157678        &       -0.0122 &       -0.0041 &       -0.0064 &       0.0010  &       0.0009  &       0.0009  &       0.0168  &       0.908   &       2008.74 &       1       \\
HD158336        &       -0.0172 &       -0.0035 &       -0.0002 &       0.0010  &       0.0009  &       0.0013  &       0.0173  &       1.760   &       2131.51 &       1       \\
HD158160        &       -0.0036 &       -0.0151 &       -0.0056 &       0.0005  &       0.0005  &       0.0006  &       0.0131  &       2.283   &       2008.73 &       2       \\
HD158596        &       -0.0198 &       -0.0005 &       -0.0035 &       0.0009  &       0.0009  &       0.0015  &       0.0164  &       2.022   &       1953.88 &       1       \\
HD158919        &       -0.0155 &       -0.0122 &       -0.0047 &       0.0009  &       0.0010  &       0.0010  &       0.0158  &       75.720  &       2705.00 &       2       \\
HD315873        &       -0.0197 &       -0.0003 &       -0.0019 &       0.0006  &       0.0006  &       0.0012  &       0.0127  &       5.277   &       2129.50 &       1       \\
HD159898        &       -0.0258 &       -0.0011 &       -0.0075 &       0.0012  &       0.0012  &       0.0019  &       0.0164  &       4.797   &       2085.60 &       1       \\
HD160731        &       -0.0103 &       -0.0006 &       -0.0007 &       0.0009  &       0.0009  &       0.0017  &       0.0144  &       1.465   &       2787.85 &       1       \\
HD160711        &       -0.0062 &       -0.0133 &       0.0063  &       0.0010  &       0.0010  &       0.0010  &       0.0142  &       1.067   &       2465.62 &       2       \\
HD160857        &       -0.0179 &       -0.0008 &       -0.0005 &       0.0008  &       0.0008  &       0.0015  &       0.0127  &       6.713   &       3472.80 &       1       \\
HD161168        &       -0.0216 &       -0.0021 &       -0.0010 &       0.0007  &       0.0007  &       0.0012  &       0.0128  &       1.540   &       2702.88 &       1       \\
HD161349        &       -0.0108 &       -0.0063 &       0.0024  &       0.0008  &       0.0007  &       0.0008  &       0.0138  &       4.019   &       2115.57 &       2       \\
HD161724        &       -0.0239 &       0.0006  &       -0.0088 &       0.0013  &       0.0013  &       0.0025  &       0.0150  &       5.688   &       2040.70 &       1       \\
HD162108        &       -0.0096 &       0.0059  &       -0.0046 &       0.0009  &       0.0008  &       0.0017  &       0.0134  &       0.788   &       2494.56 &       2       \\
HD162727        &       -0.0288 &       0.0004  &       -0.0018 &       0.0012  &       0.0012  &       0.0029  &       0.0173  &       1.421   &       3113.81 &       1       \\
HD164053        &       -0.0175 &       -0.0131 &       0.0006  &       0.0008  &       0.0008  &       0.0008  &       0.0122  &       2.951   &       2117.57 &       2       \\
HD164560        &       -0.0419 &       -0.0175 &       0.0026  &       0.0004  &       0.0003  &       0.0004  &       0.0090  &       10.154  &       2143.50 &       2       \\
HD166417        &       -0.0112 &       -0.0002 &       0.0022  &       0.0012  &       0.0012  &       0.0024  &       0.0119  &       2.287   &       2492.76 &       1       \\
HD166198        &       -0.0122 &       -0.0031 &       -0.0047 &       0.0008  &       0.0008  &       0.0009  &       0.0117  &       5.764   &       2191.50 &       1       \\
HD168507        &       -0.0112 &       -0.0098 &       0.0011  &       0.0006  &       0.0006  &       0.0006  &       0.0110  &       2.847   &       2145.54 &       2       \\
HD169005        &       -0.0121 &       0.0006  &       0.0027  &       0.0009  &       0.0010  &       0.0024  &       0.0128  &       1.101   &       4290.70 &       1       \\
HD172330        &       -0.0051 &       -0.0001 &       0.0007  &       0.0007  &       0.0006  &       0.0014  &       0.0093  &       1.275   &       2117.59 &       1       \\
HD172703        &       -0.0276 &       -0.0013 &       0.0079  &       0.0008  &       0.0008  &       0.0013  &       0.0114  &       19.478  &       2810.90 &       1       \\
HD342867        &       -0.0114 &       -0.0024 &       -0.0065 &       0.0008  &       0.0008  &       0.0009  &       0.0103  &       5.318   &       4292.60 &       1       \\
HD174646        &       -0.0220 &       -0.0062 &       -0.0018 &       0.0007  &       0.0008  &       0.0009  &       0.0116  &       1.181   &       3253.60 &       1       \\
HD174595        &       -0.0214 &       -0.0048 &       0.0088  &       0.0009  &       0.0009  &       0.0011  &       0.0136  &       7.114   &       2053.70 &       1       \\
HD175909        &       -0.0108 &       -0.0078 &       -0.0034 &       0.0007  &       0.0007  &       0.0007  &       0.0110  &       1.299   &       2085.68 &       2       \\
HD177338        &       -0.0123 &       -0.0044 &       -0.0019 &       0.0008  &       0.0008  &       0.0009  &       0.0140  &       3.035   &       2026.77 &       1       \\
HD177548        &       0.0082  &       0.0027  &       -0.0005 &       0.0009  &       0.0009  &       0.0010  &       0.0109  &       0.935   &       3665.54 &       2       \\
HD178929        &       -0.0253 &       -0.0108 &       0.0035  &       0.0012  &       0.0012  &       0.0013  &       0.0153  &       3.345   &       2552.50 &       2       \\
HD180029        &       -0.0127 &       -0.0012 &       -0.0002 &       0.0010  &       0.0010  &       0.0016  &       0.0140  &       3.286   &       2877.60 &       1       \\
HD180153        &       -0.0066 &       -0.0016 &       -0.0036 &       0.0009  &       0.0009  &       0.0009  &       0.0111  &       2.016   &       2964.51 &       1       \\
HD180626        &       -0.0109 &       -0.0047 &       0.0002  &       0.0008  &       0.0007  &       0.0008  &       0.0100  &       2.289   &       1998.84 &       2       \\
HD181550        &       -0.0158 &       0.0005  &       0.0006  &       0.0010  &       0.0009  &       0.0026  &       0.0116  &       2.452   &       2540.64 &       1       \\
HD182340        &       -0.0106 &       0.0018  &       0.0009  &       0.0009  &       0.0009  &       0.0061  &       0.0131  &       2.814   &       2105.65 &       1       \\
HD187128        &       -0.0071 &       -0.0020 &       0.0016  &       0.0009  &       0.0009  &       0.0010  &       0.0129  &       6.186   &       2904.60 &       1       \\
HD189184        &       -0.0010 &       -0.0083 &       0.0076  &       0.0009  &       0.0009  &       0.0009  &       0.0124  &       1.179   &       4722.66 &       2       \\
HD189963        &       -0.0087 &       -0.0042 &       0.0002  &       0.0012  &       0.0012  &       0.0013  &       0.0172  &       10.231  &       2053.80 &       2       \\
HD190075        &       -0.0101 &       -0.0016 &       -0.0031 &       0.0008  &       0.0008  &       0.0011  &       0.0116  &       1.661   &       3273.54 &       1       \\
HD196691        &       -0.0118 &       -0.0024 &       0.0022  &       0.0010  &       0.0010  &       0.0013  &       0.0139  &       4.043   &       2490.65 &       1       \\
HD206028        &       -0.0083 &       -0.0016 &       0.0003  &       0.0008  &       0.0008  &       0.0011  &       0.0148  &       0.786   &       2813.03 &       1       \\
HD216116        &       -0.0085 &       0.0000  &       0.0052  &       0.0017  &       0.0017  &       0.0023  &       0.0142  &       4.128   &       2116.70 &       1       \\
HD2957  &       -0.0069 &       -0.0005 &       0.0028  &       0.0010  &       0.0010  &       0.0015  &       0.0122  &       4.633   &       4627.91 &       1       \\
HD3885  &       -0.0074 &       -0.0026 &       -0.0013 &       0.0006  &       0.0006  &       0.0007  &       0.0154  &       1.815   &       2910.72 &       1       \\
HD5823  &       -0.0092 &       -0.0026 &       -0.0014 &       0.0011  &       0.0011  &       0.0013  &       0.0161  &       1.245   &       3765.53 &       1       \\
HD8783  &       -0.0059 &       -0.0008 &       -0.0036 &       0.0019  &       0.0018  &       0.0022  &       0.0187  &       19.396  &       3794.50 &       1       \\
HD16145 &       0.0000  &       -0.0067 &       0.0019  &       0.0007  &       0.0007  &       0.0007  &       0.0111  &       2.238   &       4525.52 &       2       \\
HD20505 &       -0.0058 &       -0.0021 &       0.0035  &       0.0009  &       0.0010  &       0.0010  &       0.0120  &       2.044   &       2666.49 &       1       \\
HD22032 &       -0.0089 &       -0.0003 &       0.0018  &       0.0012  &       0.0012  &       0.0022  &       0.0151  &       4.859   &       3031.57 &       1       \\
HD28238 &       -0.0030 &       -0.0037 &       0.0037  &       0.0007  &       0.0007  &       0.0006  &       0.0104  &       24.743  &       2676.50 &       2       \\
HD30374 &       -0.0088 &       -0.0074 &       -0.0011 &       0.0007  &       0.0007  &       0.0007  &       0.0110  &       1.556   &       3018.65 &       2       \\
HD240563        &       -0.0079 &       -0.0017 &       0.0048  &       0.0011  &       0.0011  &       0.0012  &       0.0114  &       2.945   &       4399.78 &       1       \\
HD245155        &       -0.0090 &       0.0009  &       -0.0028 &       0.0011  &       0.0012  &       0.0031  &       0.0139  &       0.705   &       3730.62 &       1       \\
HD38417 &       -0.0152 &       -0.0085 &       -0.0029 &       0.0009  &       0.0009  &       0.0009  &       0.0114  &       2.166   &       3086.56 &       2       \\
HD38912 &       -0.0098 &       -0.0002 &       -0.0014 &       0.0011  &       0.0011  &       0.0023  &       0.0163  &       1.463   &       2539.74 &       1       \\
HD39082 &       -0.0104 &       -0.0108 &       0.0012  &       0.0008  &       0.0008  &       0.0008  &       0.0139  &       0.765   &       4877.58 &       2       \\
HD40071 &       -0.0112 &       -0.0096 &       -0.0025 &       0.0012  &       0.0012  &       0.0012  &       0.0173  &       1.987   &       4477.82 &       2       \\
HD40383 &       -0.0074 &       -0.0080 &       0.0019  &       0.0007  &       0.0007  &       0.0007  &       0.0108  &       4.036   &       3644.86 &       2       \\
HD40678 &       -0.0060 &       -0.0003 &       0.0003  &       0.0006  &       0.0006  &       0.0011  &       0.0111  &       22.029  &       2678.20 &       1       \\
CD-322739       &       -0.0088 &       -0.0126 &       -0.0027 &       0.0009  &       0.0010  &       0.0009  &       0.0137  &       6.993   &       2910.80 &       2       \\
HD41869 &       0.0069  &       0.0031  &       0.0007  &       0.0009  &       0.0009  &       0.0010  &       0.0138  &       5.235   &       3655.80 &       2       \\
HD42574 &       -0.0052 &       -0.0007 &       0.0021  &       0.0009  &       0.0009  &       0.0011  &       0.0114  &       0.848   &       2558.84 &       1       \\
BD-211382       &       -0.0063 &       -0.0019 &       -0.0025 &       0.0008  &       0.0008  &       0.0010  &       0.0110  &       2.295   &       3819.58 &       1       \\
HD256476        &       -0.0064 &       -0.0010 &       -0.0006 &       0.0007  &       0.0007  &       0.0010  &       0.0120  &       51.230  &       3106.00 &       1       \\
HD45029 &       -0.0056 &       -0.0023 &       -0.0062 &       0.0012  &       0.0012  &       0.0010  &       0.0164  &       1.909   &       3480.54 &       2       \\
HD45698 &       -0.0072 &       -0.0030 &       -0.0014 &       0.0009  &       0.0009  &       0.0010  &       0.0166  &       1.085   &       4350.88 &       2       \\
HD257776        &       -0.0081 &       -0.0006 &       -0.0036 &       0.0011  &       0.0011  &       0.0016  &       0.0174  &       4.922   &       2886.78 &       1       \\
HD45582 &       -0.0061 &       -0.0001 &       -0.0022 &       0.0008  &       0.0008  &       0.0015  &       0.0120  &       0.678   &       3068.58 &       1       \\
HD258428        &       -0.0094 &       -0.0029 &       -0.0037 &       0.0008  &       0.0008  &       0.0009  &       0.0141  &       6.878   &       2922.00 &       1       \\
HD46105 &       -0.0027 &       -0.0051 &       0.0040  &       0.0007  &       0.0007  &       0.0007  &       0.0117  &       0.793   &       3768.72 &       2       \\
HD46649 &       -0.0062 &       0.0002  &       -0.0017 &       0.0010  &       0.0010  &       0.0022  &       0.0159  &       4.179   &       3500.80 &       1       \\
HD48160 &       -0.0070 &       -0.0018 &       -0.0031 &       0.0012  &       0.0012  &       0.0014  &       0.0161  &       2.705   &       4827.71 &       1       \\
HD48478 &       -0.0091 &       -0.0013 &       -0.0018 &       0.0009  &       0.0009  &       0.0014  &       0.0129  &       0.572   &       2912.88 &       1       \\
HD49299 &       -0.0044 &       -0.0028 &       0.0020  &       0.0007  &       0.0007  &       0.0007  &       0.0114  &       16.172  &       2762.50 &       2       \\
HD49797 &       -0.0058 &       -0.0017 &       -0.0001 &       0.0005  &       0.0006  &       0.0007  &       0.0096  &       1.226   &       2201.79 &       2       \\
BD-141598       &       -0.0064 &       -0.0008 &       -0.0020 &       0.0008  &       0.0008  &       0.0011  &       0.0126  &       1.319   &       2892.91 &       1       \\
HD50031 &       -0.0094 &       0.0005  &       0.0023  &       0.0011  &       0.0011  &       0.0028  &       0.0166  &       2.874   &       2757.49 &       1       \\
HD50285 &       -0.0128 &       -0.0014 &       -0.0013 &       0.0012  &       0.0013  &       0.0019  &       0.0209  &       0.644   &       2676.57 &       1       \\
HD266311        &       -0.0099 &       0.0004  &       0.0011  &       0.0010  &       0.0010  &       0.0025  &       0.0136  &       0.947   &       4521.66 &       1       \\
HD52264 &       -0.0098 &       -0.0012 &       -0.0078 &       0.0013  &       0.0013  &       0.0014  &       0.0153  &       7.823   &       3731.70 &       1       \\
HD52599 &       -0.0069 &       -0.0038 &       0.0041  &       0.0007  &       0.0007  &       0.0007  &       0.0105  &       9.344   &       2251.50 &       2       \\
HD53062 &       -0.0094 &       -0.0024 &       0.0023  &       0.0009  &       0.0009  &       0.0011  &       0.0144  &       1.419   &       3747.80 &       1       \\
HD54399 &       -0.0095 &       -0.0020 &       -0.0011 &       0.0010  &       0.0010  &       0.0012  &       0.0157  &       2.501   &       3749.73 &       1       \\
CD-323643       &       -0.0130 &       -0.0022 &       -0.0001 &       0.0009  &       0.0009  &       0.0012  &       0.0147  &       0.596   &       2797.45 &       1       \\
HD296343        &       -0.0127 &       -0.0007 &       0.0036  &       0.0011  &       0.0011  &       0.0018  &       0.0165  &       9.831   &       5144.70 &       1       \\
HD53998 &       -0.0037 &       -0.0016 &       -0.0055 &       0.0010  &       0.0011  &       0.0008  &       0.0127  &       0.743   &       4561.51 &       2       \\
HD56286 &       -0.0090 &       -0.0028 &       0.0026  &       0.0011  &       0.0011  &       0.0012  &       0.0172  &       3.397   &       4849.50 &       1       \\
HD56366 &       -0.0106 &       -0.0006 &       0.0000  &       0.0007  &       0.0007  &       0.0013  &       0.0131  &       5.087   &       2544.90 &       1       \\
HD56907 &       -0.0099 &       -0.0014 &       -0.0008 &       0.0006  &       0.0006  &       0.0008  &       0.0127  &       8.823   &       4091.30 &       1       \\
HD57141 &       -0.0055 &       -0.0023 &       0.0044  &       0.0011  &       0.0011  &       0.0010  &       0.0161  &       1.897   &       4582.58 &       1       \\
BD-071884       &       -0.0117 &       -0.0053 &       -0.0002 &       0.0008  &       0.0008  &       0.0009  &       0.0169  &       75.970  &       1873.00 &       2       \\
CD-245203       &       -0.0065 &       -0.0023 &       -0.0084 &       0.0013  &       0.0013  &       0.0009  &       0.0141  &       13.215  &       3758.40 &       2       \\
HD57368 &       -0.0088 &       -0.0020 &       -0.0022 &       0.0008  &       0.0008  &       0.0011  &       0.0147  &       3.529   &       3445.56 &       1       \\
HD57683 &       -0.0058 &       -0.0044 &       0.0016  &       0.0011  &       0.0010  &       0.0010  &       0.0182  &       2.271   &       4363.88 &       2       \\
HD57964A        &       -0.0092 &       -0.0115 &       0.0082  &       0.0008  &       0.0008  &       0.0007  &       0.0141  &       0.676   &       2252.76 &       2       \\
HD58868 &       -0.0178 &       -0.0081 &       -0.0001 &       0.0008  &       0.0008  &       0.0008  &       0.0148  &       2.638   &       4919.51 &       2       \\
HD59021 &       -0.0051 &       -0.0020 &       -0.0061 &       0.0008  &       0.0008  &       0.0006  &       0.0107  &       2.292   &       3791.70 &       2       \\
CD-314653       &       -0.0289 &       -0.0007 &       -0.0067 &       0.0007  &       0.0007  &       0.0013  &       0.0137  &       4.493   &       3877.53 &       1       \\
BD-162004       &       -0.0080 &       -0.0026 &       -0.0016 &       0.0008  &       0.0008  &       0.0009  &       0.0157  &       4.981   &       4600.52 &       1       \\
HD60572 &       -0.0066 &       -0.0009 &       0.0001  &       0.0007  &       0.0007  &       0.0011  &       0.0129  &       1.949   &       2140.92 &       1       \\
CD-304807       &       -0.0100 &       -0.0002 &       -0.0014 &       0.0009  &       0.0009  &       0.0018  &       0.0141  &       13.868  &       4517.90 &       1       \\
HD62005 &       -0.0052 &       -0.0027 &       0.0027  &       0.0009  &       0.0009  &       0.0008  &       0.0139  &       1.487   &       4531.60 &       2       \\
HD62080 &       -0.0043 &       0.0008  &       0.0036  &       0.0040  &       0.0040  &       0.0056  &       0.0118  &       4.433   &       4818.85 &       2       \\
HD62752A        &       -0.0075 &       -0.0014 &       0.0003  &       0.0008  &       0.0008  &       0.0012  &       0.0141  &       2.317   &       2944.80 &       1       \\
HD62821A        &       -0.0079 &       0.0003  &       -0.0010 &       0.0007  &       0.0007  &       0.0017  &       0.0114  &       3.835   &       4509.77 &       1       \\
HD62905 &       -0.0044 &       -0.0006 &       0.0004  &       0.0006  &       0.0006  &       0.0008  &       0.0110  &       16.836  &       4508.10 &       1       \\
HD64698 &       -0.0081 &       -0.0100 &       -0.0047 &       0.0009  &       0.0009  &       0.0008  &       0.0143  &       3.023   &       3090.66 &       2       \\
HD65208 &       -0.0050 &       -0.0012 &       0.0020  &       0.0009  &       0.0009  &       0.0010  &       0.0137  &       1.142   &       3502.55 &       1       \\
CPD-64810       &       -0.0029 &       -0.0030 &       -0.0059 &       0.0008  &       0.0009  &       0.0007  &       0.0118  &       3.774   &       4215.72 &       2       \\
HD67313 &       -0.0095 &       -0.0078 &       -0.0024 &       0.0007  &       0.0008  &       0.0008  &       0.0129  &       0.826   &       2213.91 &       2       \\
HD67398 &       -0.0059 &       -0.0015 &       0.0040  &       0.0007  &       0.0008  &       0.0008  &       0.0105  &       2.011   &       3385.67 &       1       \\
HD67909 &       -0.0100 &       -0.0158 &       -0.0129 &       0.0010  &       0.0010  &       0.0009  &       0.0171  &       2.414   &       4755.83 &       2       \\
HD68013 &       -0.0085 &       -0.0025 &       0.0027  &       0.0008  &       0.0009  &       0.0009  &       0.0163  &       1.277   &       3699.78 &       1       \\
HD67975 &       -0.0091 &       -0.0045 &       -0.0049 &       0.0011  &       0.0011  &       0.0011  &       0.0172  &       2.755   &       3367.64 &       2       \\
HD68326A        &       -0.0101 &       -0.0023 &       -0.0014 &       0.0007  &       0.0007  &       0.0008  &       0.0115  &       5.148   &       2196.70 &       1       \\
HD68322 &       -0.0074 &       -0.0013 &       0.0040  &       0.0009  &       0.0010  &       0.0011  &       0.0172  &       1.766   &       4202.65 &       1       \\
HD68555 &       -0.0069 &       -0.0017 &       0.0004  &       0.0008  &       0.0008  &       0.0011  &       0.0145  &       1.819   &       4227.57 &       1       \\
HD68807A        &       -0.0050 &       -0.0009 &       0.0005  &       0.0006  &       0.0006  &       0.0009  &       0.0126  &       1.720   &       3802.62 &       1       \\
BD-212324       &       -0.0082 &       -0.0039 &       0.0060  &       0.0015  &       0.0015  &       0.0014  &       0.0243  &       1.756   &       2192.75 &       1       \\
HD68781 &       -0.0070 &       -0.0047 &       -0.0006 &       0.0006  &       0.0006  &       0.0006  &       0.0109  &       3.211   &       2754.58 &       2       \\
HD69146 &       -0.0280 &       -0.0081 &       0.0014  &       0.0009  &       0.0010  &       0.0011  &       0.0170  &       1.049   &       2676.62 &       1       \\
HD69067A        &       -0.0082 &       0.0029  &       -0.0007 &       0.0007  &       0.0007  &       0.0042  &       0.0123  &       3.668   &       4551.61 &       2       \\
HD69204 &       -0.0086 &       -0.0023 &       -0.0001 &       0.0007  &       0.0007  &       0.0009  &       0.0122  &       1.659   &       3851.55 &       1       \\
HD69862 &       -0.0086 &       -0.0032 &       0.0021  &       0.0007  &       0.0007  &       0.0008  &       0.0115  &       0.519   &       4865.64 &       1       \\
HD69728 &       -0.0051 &       -0.0001 &       0.0009  &       0.0005  &       0.0005  &       0.0011  &       0.0117  &       1.638   &       4884.72 &       1       \\
HD70123 &       -0.0020 &       -0.0041 &       -0.0082 &       0.0013  &       0.0013  &       0.0010  &       0.0167  &       1.895   &       4700.92 &       2       \\
HD70464 &       -0.0102 &       -0.0064 &       -0.0102 &       0.0008  &       0.0008  &       0.0007  &       0.0123  &       1.093   &       1984.52 &       2       \\
BD-192372       &       -0.0065 &       -0.0106 &       0.0065  &       0.0008  &       0.0007  &       0.0007  &       0.0121  &       3.295   &       1905.75 &       2       \\
HD70847 &       -0.0049 &       -0.0014 &       0.0059  &       0.0009  &       0.0010  &       0.0008  &       0.0111  &       1.034   &       2520.91 &       2       \\
HD71034A        &       -0.0053 &       -0.0011 &       -0.0008 &       0.0007  &       0.0007  &       0.0009  &       0.0116  &       5.400   &       4531.70 &       1       \\
HD72034 &       -0.0053 &       -0.0027 &       -0.0022 &       0.0007  &       0.0007  &       0.0007  &       0.0137  &       1.670   &       4258.51 &       2       \\
HD72634 &       -0.0112 &       -0.0027 &       0.0047  &       0.0007  &       0.0007  &       0.0009  &       0.0121  &       0.931   &       2963.81 &       1       \\
HD72401 &       -0.0094 &       -0.0015 &       -0.0011 &       0.0007  &       0.0007  &       0.0009  &       0.0112  &       2.492   &       1939.63 &       1       \\
HD72976 &       -0.0069 &       -0.0022 &       0.0042  &       0.0009  &       0.0009  &       0.0009  &       0.0138  &       3.856   &       4127.66 &       1       \\
HD72770 &       -0.0066 &       0.0012  &       -0.0017 &       0.0012  &       0.0012  &       0.0049  &       0.0102  &       4.792   &       3413.74 &       1       \\
CD-374863       &       -0.0076 &       -0.0005 &       0.0012  &       0.0008  &       0.0008  &       0.0014  &       0.0150  &       2.313   &       2628.80 &       1       \\
HD73101 &       -0.0069 &       0.0007  &       0.0030  &       0.0013  &       0.0012  &       0.0028  &       0.0130  &       0.935   &       2698.54 &       1       \\
HD74631 &       -0.0042 &       -0.0055 &       -0.0064 &       0.0008  &       0.0008  &       0.0007  &       0.0123  &       1.949   &       2241.76 &       2       \\
CD-384858       &       -0.0066 &       -0.0044 &       -0.0035 &       0.0009  &       0.0009  &       0.0009  &       0.0154  &       9.646   &       3407.90 &       2       \\
HD76164 &       -0.0067 &       -0.0013 &       0.0020  &       0.0010  &       0.0010  &       0.0012  &       0.0170  &       5.510   &       3391.80 &       1       \\
HD76141 &       -0.0073 &       -0.0025 &       0.0060  &       0.0010  &       0.0010  &       0.0010  &       0.0143  &       2.538   &       4862.78 &       1       \\
HD76424 &       -0.0068 &       -0.0003 &       -0.0009 &       0.0006  &       0.0006  &       0.0011  &       0.0133  &       2.481   &       2228.77 &       1       \\
HD76877 &       -0.0098 &       -0.0013 &       0.0018  &       0.0007  &       0.0007  &       0.0010  &       0.0107  &       13.491  &       5138.90 &       1       \\
HD76759A        &       -0.0035 &       -0.0026 &       -0.0034 &       0.0008  &       0.0008  &       0.0007  &       0.0118  &       1.206   &       4125.64 &       2       \\
HD77044 &       -0.0055 &       -0.0007 &       -0.0019 &       0.0008  &       0.0007  &       0.0011  &       0.0119  &       2.911   &       2249.77 &       1       \\
HD77716 &       -0.0102 &       -0.0018 &       0.0014  &       0.0009  &       0.0009  &       0.0013  &       0.0180  &       3.501   &       4641.48 &       1       \\
HD77809 &       -0.0072 &       -0.0031 &       0.0033  &       0.0005  &       0.0005  &       0.0006  &       0.0118  &       2.374   &       2249.75 &       1       \\
HD311542        &       -0.0050 &       0.0003  &       -0.0033 &       0.0015  &       0.0015  &       0.0022  &       0.0131  &       2.585   &       3674.81 &       1       \\
HD78930 &       -0.0048 &       -0.0039 &       0.0067  &       0.0009  &       0.0009  &       0.0007  &       0.0126  &       2.522   &       4629.60 &       2       \\
HD78611 &       -0.0093 &       -0.0018 &       -0.0040 &       0.0008  &       0.0008  &       0.0009  &       0.0170  &       18.805  &       4091.90 &       1       \\
HD79986 &       -0.0047 &       -0.0013 &       -0.0001 &       0.0005  &       0.0005  &       0.0006  &       0.0123  &       5.155   &       1994.60 &       1       \\
HD79795 &       -0.0061 &       0.0012  &       0.0009  &       0.0011  &       0.0010  &       0.0067  &       0.0147  &       5.450   &       3386.70 &       1       \\
HD299978        &       -0.0064 &       -0.0036 &       -0.0012 &       0.0006  &       0.0006  &       0.0006  &       0.0140  &       6.702   &       2232.80 &       2       \\
HD84451 &       -0.0057 &       -0.0004 &       -0.0008 &       0.0007  &       0.0006  &       0.0012  &       0.0151  &       2.742   &       4643.49 &       1       \\
HD84653 &       -0.0070 &       -0.0002 &       0.0014  &       0.0010  &       0.0010  &       0.0019  &       0.0157  &       3.258   &       2926.87 &       1       \\
HD84945 &       -0.0104 &       -0.0006 &       0.0029  &       0.0008  &       0.0008  &       0.0014  &       0.0124  &       9.395   &       4500.80 &       1       \\
HD85984 &       -0.0075 &       -0.0075 &       0.0034  &       0.0010  &       0.0010  &       0.0010  &       0.0159  &       1.789   &       4656.47 &       2       \\
HD86405 &       -0.0056 &       -0.0008 &       0.0014  &       0.0009  &       0.0009  &       0.0013  &       0.0146  &       4.032   &       2649.61 &       1       \\
HD86290 &       -0.0088 &       -0.0056 &       -0.0019 &       0.0008  &       0.0008  &       0.0008  &       0.0135  &       1.013   &       4089.79 &       2       \\
HD86824 &       -0.0064 &       -0.0013 &       0.0076  &       0.0013  &       0.0013  &       0.0011  &       0.0153  &       2.467   &       4136.81 &       2       \\
HD87087 &       -0.0070 &       -0.0007 &       0.0013  &       0.0008  &       0.0008  &       0.0013  &       0.0135  &       3.139   &       4193.73 &       1       \\
HD88814 &       -0.0045 &       -0.0007 &       0.0021  &       0.0008  &       0.0008  &       0.0010  &       0.0120  &       1.592   &       2680.75 &       1       \\
HD90233 &       -0.0042 &       -0.0001 &       -0.0007 &       0.0006  &       0.0006  &       0.0012  &       0.0139  &       1.633   &       4606.65 &       1       \\
HD91134 &       -0.0042 &       -0.0028 &       -0.0002 &       0.0006  &       0.0006  &       0.0006  &       0.0137  &       3.901   &       4149.75 &       2       \\
CD-396470       &       -0.0060 &       -0.0021 &       0.0014  &       0.0007  &       0.0006  &       0.0008  &       0.0139  &       1.943   &       2067.48 &       1       \\
HD91520 &       -0.0044 &       -0.0005 &       0.0016  &       0.0009  &       0.0008  &       0.0011  &       0.0134  &       1.365   &       2249.83 &       1       \\
HD91825A        &       -0.0036 &       -0.0039 &       0.0017  &       0.0007  &       0.0007  &       0.0007  &       0.0112  &       2.763   &       4277.57 &       2       \\
HD91982 &       -0.0057 &       -0.0007 &       -0.0008 &       0.0008  &       0.0008  &       0.0012  &       0.0135  &       2.219   &       2225.82 &       1       \\
HD92315 &       -0.0069 &       -0.0002 &       0.0075  &       0.0014  &       0.0014  &       0.0013  &       0.0130  &       1.577   &       3905.64 &       2       \\
HD93500A        &       -0.0059 &       -0.0031 &       0.0015  &       0.0006  &       0.0005  &       0.0006  &       0.0144  &       2.363   &       2660.82 &       2       \\
HD94052 &       -0.0054 &       -0.0002 &       0.0008  &       0.0007  &       0.0007  &       0.0012  &       0.0143  &       7.647   &       5024.30 &       1       \\
HD94681 &       -0.0100 &       -0.0019 &       0.0003  &       0.0008  &       0.0008  &       0.0010  &       0.0130  &       3.544   &       2790.52 &       1       \\
HD95491 &       -0.0104 &       0.0001  &       -0.0049 &       0.0014  &       0.0014  &       0.0023  &       0.0185  &       4.854   &       2990.83 &       1       \\
HD96471 &       -0.0038 &       -0.0038 &       -0.0075 &       0.0012  &       0.0012  &       0.0009  &       0.0138  &       4.930   &       3528.63 &       2       \\
HD98340 &       -0.0097 &       -0.0017 &       0.0032  &       0.0009  &       0.0008  &       0.0011  &       0.0146  &       3.147   &       2829.50 &       1       \\
HD99147 &       -0.0185 &       -0.0050 &       0.0072  &       0.0009  &       0.0009  &       0.0011  &       0.0162  &       1.333   &       4455.79 &       1       \\
HD99824 &       -0.0127 &       0.0002  &       -0.0030 &       0.0010  &       0.0010  &       0.0021  &       0.0142  &       7.220   &       3407.70 &       1       \\
HD99826 &       -0.0075 &       0.0004  &       -0.0015 &       0.0009  &       0.0009  &       0.0022  &       0.0126  &       0.810   &       4203.69 &       1       \\
HD101037        &       -0.0050 &       -0.0006 &       -0.0004 &       0.0007  &       0.0007  &       0.0011  &       0.0115  &       0.977   &       1926.82 &       1       \\
HD101891        &       -0.0105 &       -0.0009 &       -0.0001 &       0.0008  &       0.0007  &       0.0013  &       0.0121  &       0.895   &       4192.67 &       1       \\
HD102454        &       -0.0049 &       -0.0048 &       -0.0038 &       0.0008  &       0.0007  &       0.0008  &       0.0155  &       2.079   &       2014.60 &       2       \\
HD102820        &       -0.0048 &       -0.0014 &       -0.0055 &       0.0010  &       0.0010  &       0.0008  &       0.0147  &       1.748   &       2675.78 &       2       \\
HD103210        &       -0.0078 &       0.0039  &       0.0003  &       0.0010  &       0.0010  &       0.0033  &       0.0169  &       4.716   &       4135.82 &       2       \\
HD103457        &       -0.0057 &       -0.0022 &       -0.0025 &       0.0007  &       0.0007  &       0.0007  &       0.0136  &       2.232   &       3826.76 &       1       \\
HD103671        &       -0.0104 &       -0.0020 &       0.0011  &       0.0011  &       0.0011  &       0.0015  &       0.0194  &       2.365   &       3820.73 &       1       \\
HD104899A       &       -0.0072 &       -0.0027 &       -0.0009 &       0.0007  &       0.0007  &       0.0008  &       0.0124  &       1.181   &       1919.86 &       2       \\
HD106204        &       -0.0085 &       -0.0035 &       0.0100  &       0.0015  &       0.0014  &       0.0011  &       0.0172  &       4.357   &       2724.70 &       2       \\
HD106244        &       -0.0101 &       -0.0007 &       -0.0001 &       0.0009  &       0.0009  &       0.0017  &       0.0160  &       1.148   &       2482.53 &       1       \\
HD106982        &       -0.0157 &       -0.0055 &       0.0018  &       0.0010  &       0.0009  &       0.0011  &       0.0155  &       2.185   &       2709.70 &       1       \\
CPD-691655      &       -0.0071 &       -0.0034 &       0.0110  &       0.0012  &       0.0012  &       0.0009  &       0.0156  &       2.282   &       4180.69 &       2       \\
HD108087        &       -0.0064 &       -0.0014 &       0.0044  &       0.0009  &       0.0009  &       0.0009  &       0.0118  &       7.520   &       3453.80 &       1       \\
HD109300        &       -0.0056 &       -0.0009 &       0.0004  &       0.0006  &       0.0007  &       0.0009  &       0.0111  &       2.632   &       3183.58 &       1       \\
HD109809        &       -0.0040 &       -0.0068 &       0.0011  &       0.0007  &       0.0007  &       0.0007  &       0.0147  &       4.818   &       4468.81 &       2       \\
HD109830        &       -0.0237 &       -0.0004 &       -0.0020 &       0.0007  &       0.0007  &       0.0014  &       0.0151  &       3.454   &       3047.74 &       1       \\
HD110072        &       -0.0065 &       -0.0038 &       -0.0097 &       0.0012  &       0.0012  &       0.0009  &       0.0147  &       22.225  &       3810.10 &       2       \\
HD110274        &       -0.0137 &       -0.0112 &       -0.0043 &       0.0008  &       0.0008  &       0.0008  &       0.0157  &       265.100 &       2765.00 &       2       \\
CD-651322       &       -0.0058 &       -0.0038 &       0.0004  &       0.0007  &       0.0007  &       0.0007  &       0.0118  &       3.286   &       3775.79 &       2       \\
HD110568        &       -0.0064 &       -0.0011 &       0.0054  &       0.0010  &       0.0010  &       0.0010  &       0.0137  &       9.602   &       2658.80 &       1       \\
HD112252        &       -0.0150 &       -0.0072 &       0.0015  &       0.0007  &       0.0007  &       0.0007  &       0.0120  &       9.602   &       3548.10 &       2       \\
HD113434        &       -0.0103 &       0.0013  &       0.0010  &       0.0011  &       0.0010  &       0.0048  &       0.0168  &       0.860   &       4304.57 &       1       \\
HD114697        &       -0.0138 &       -0.0025 &       0.0028  &       0.0008  &       0.0008  &       0.0011  &       0.0133  &       2.344   &       4164.78 &       1       \\
HD114721        &       -0.0085 &       -0.0022 &       0.0010  &       0.0007  &       0.0007  &       0.0009  &       0.0168  &       2.334   &       4273.66 &       1       \\
HD115398        &       -0.0057 &       -0.0023 &       0.0030  &       0.0009  &       0.0009  &       0.0009  &       0.0188  &       0.720   &       3837.73 &       1       \\
HD115226        &       -0.0099 &       -0.0022 &       0.0013  &       0.0008  &       0.0008  &       0.0010  &       0.0136  &       2.988   &       4612.58 &       1       \\
HD115440        &       -0.0131 &       -0.0040 &       0.0015  &       0.0008  &       0.0008  &       0.0009  &       0.0134  &       5.442   &       5088.60 &       1       \\
HD116124        &       -0.0067 &       -0.0007 &       -0.0015 &       0.0009  &       0.0009  &       0.0013  &       0.0150  &       2.256   &       3115.66 &       1       \\
HD116557        &       -0.0067 &       -0.0029 &       -0.0047 &       0.0009  &       0.0009  &       0.0008  &       0.0133  &       0.926   &       2027.56 &       1       \\
HD117055        &       -0.0091 &       -0.0132 &       0.0019  &       0.0008  &       0.0008  &       0.0008  &       0.0145  &       1.826   &       3604.50 &       2       \\
HD117096        &       -0.0038 &       -0.0053 &       -0.0045 &       0.0009  &       0.0010  &       0.0009  &       0.0145  &       2.124   &       4464.83 &       2       \\
HD117692        &       -0.0145 &       -0.0005 &       0.0039  &       0.0008  &       0.0008  &       0.0014  &       0.0175  &       3.280   &       3074.73 &       1       \\
HD118167        &       -0.0083 &       -0.0007 &       0.0006  &       0.0007  &       0.0007  &       0.0013  &       0.0134  &       0.911   &       3858.61 &       1       \\
HD118470        &       -0.0073 &       0.0034  &       -0.0028 &       0.0012  &       0.0012  &       0.0029  &       0.0148  &       3.973   &       3793.86 &       2       \\
HD118737        &       -0.0139 &       -0.0008 &       0.0029  &       0.0007  &       0.0007  &       0.0012  &       0.0106  &       1.778   &       2853.52 &       1       \\
HD119238        &       -0.0132 &       -0.0024 &       -0.0004 &       0.0009  &       0.0009  &       0.0013  &       0.0153  &       1.741   &       2676.56 &       1       \\
HD119474        &       -0.0047 &       -0.0209 &       0.0100  &       0.0009  &       0.0009  &       0.0009  &       0.0146  &       1.891   &       3171.71 &       2       \\
HD120016        &       -0.0055 &       -0.0003 &       0.0007  &       0.0006  &       0.0006  &       0.0011  &       0.0121  &       2.368   &       3125.67 &       1       \\
HD121142        &       -0.0050 &       -0.0020 &       0.0009  &       0.0008  &       0.0008  &       0.0009  &       0.0127  &       1.691   &       3497.73 &       1       \\
HD121265        &       -0.0173 &       -0.0005 &       -0.0023 &       0.0009  &       0.0009  &       0.0019  &       0.0168  &       0.783   &       3421.84 &       1       \\
HD121675        &       -0.0049 &       0.0001  &       0.0018  &       0.0010  &       0.0010  &       0.0019  &       0.0137  &       3.079   &       4533.60 &       1       \\
HD121661        &       -0.0160 &       -0.0024 &       -0.0060 &       0.0010  &       0.0010  &       0.0013  &       0.0147  &       46.860  &       4253.60 &       1       \\
HD121841        &       -0.0092 &       -0.0012 &       0.0007  &       0.0007  &       0.0007  &       0.0010  &       0.0134  &       1.085   &       3753.87 &       1       \\
HD122463        &       -0.0038 &       -0.0032 &       0.0002  &       0.0006  &       0.0006  &       0.0006  &       0.0122  &       1.847   &       3829.72 &       2       \\
HD122525        &       -0.0112 &       -0.0023 &       -0.0020 &       0.0008  &       0.0008  &       0.0010  &       0.0139  &       26.072  &       4642.00 &       1       \\
HD123164        &       -0.0156 &       0.0003  &       0.0056  &       0.0013  &       0.0014  &       0.0025  &       0.0185  &       2.520   &       5042.51 &       1       \\
HD123350        &       -0.0143 &       0.0047  &       0.0030  &       0.0036  &       0.0036  &       0.0042  &       0.0142  &       5.993   &       5088.50 &       2       \\
HD124455        &       -0.0110 &       -0.0002 &       0.0067  &       0.0010  &       0.0010  &       0.0014  &       0.0115  &       0.606   &       4338.53 &       1       \\
HD124598        &       -0.0060 &       -0.0038 &       0.0019  &       0.0008  &       0.0008  &       0.0007  &       0.0129  &       2.198   &       2058.52 &       2       \\
HD124269        &       -0.0138 &       -0.0028 &       -0.0027 &       0.0007  &       0.0007  &       0.0009  &       0.0154  &       3.543   &       2830.57 &       1       \\
HD124437        &       -0.0084 &       0.0006  &       -0.0005 &       0.0006  &       0.0006  &       0.0019  &       0.0126  &       5.956   &       4612.40 &       1       \\
HD125532        &       -0.0072 &       -0.0007 &       0.0083  &       0.0013  &       0.0014  &       0.0011  &       0.0152  &       1.812   &       1961.83 &       2       \\
HD126322        &       -0.0066 &       -0.0018 &       -0.0001 &       0.0007  &       0.0008  &       0.0009  &       0.0129  &       2.867   &       2878.56 &       1       \\
HD126786        &       -0.0097 &       -0.0002 &       -0.0065 &       0.0013  &       0.0013  &       0.0017  &       0.0137  &       0.854   &       2826.61 &       1       \\
HD126876        &       -0.0063 &       -0.0041 &       -0.0015 &       0.0007  &       0.0007  &       0.0007  &       0.0128  &       11.426  &       3804.80 &       2       \\
HD127021        &       -0.0168 &       -0.0048 &       -0.0114 &       0.0008  &       0.0008  &       0.0008  &       0.0150  &       2.014   &       4514.87 &       1       \\
HD127224        &       -0.0075 &       -0.0148 &       -0.0098 &       0.0008  &       0.0008  &       0.0008  &       0.0189  &       6.503   &       4669.50 &       2       \\
HD127957        &       -0.0091 &       -0.0004 &       -0.0012 &       0.0007  &       0.0007  &       0.0012  &       0.0153  &       3.280   &       3798.82 &       1       \\
HD128226        &       -0.0098 &       -0.0023 &       0.0017  &       0.0008  &       0.0008  &       0.0010  &       0.0170  &       2.486   &       4715.58 &       1       \\
HD128676        &       -0.0025 &       -0.0048 &       -0.0049 &       0.0006  &       0.0006  &       0.0006  &       0.0121  &       2.401   &       5063.52 &       2       \\
HD128574        &       -0.0067 &       0.0001  &       0.0019  &       0.0008  &       0.0009  &       0.0017  &       0.0159  &       2.137   &       2476.49 &       1       \\
HD128997A       &       -0.0073 &       0.0010  &       -0.0021 &       0.0011  &       0.0011  &       0.0036  &       0.0111  &       6.738   &       2456.50 &       1       \\
HD129460        &       -0.0111 &       -0.0009 &       0.0063  &       0.0008  &       0.0008  &       0.0011  &       0.0109  &       1.764   &       4974.84 &       1       \\
HD129934        &       -0.0101 &       -0.0053 &       -0.0132 &       0.0008  &       0.0008  &       0.0006  &       0.0139  &       2.176   &       4703.62 &       2       \\
HD129994        &       -0.0090 &       0.0000  &       0.0025  &       0.0008  &       0.0008  &       0.0015  &       0.0118  &       1.510   &       4698.72 &       1       \\
HD130382        &       -0.0061 &       -0.0028 &       -0.0003 &       0.0006  &       0.0006  &       0.0007  &       0.0099  &       1.669   &       3444.80 &       2       \\
HD130660        &       -0.0004 &       -0.0158 &       -0.0028 &       0.0005  &       0.0005  &       0.0006  &       0.0130  &       0.718   &       2755.67 &       2       \\
HD129899        &       -0.0072 &       0.0004  &       0.0009  &       0.0008  &       0.0008  &       0.0023  &       0.0130  &       1.035   &       4622.77 &       1       \\
HD131171        &       -0.0061 &       -0.0002 &       0.0007  &       0.0008  &       0.0008  &       0.0015  &       0.0133  &       23.452  &       2722.00 &       1       \\
HD131505A       &       -0.0065 &       0.0003  &       0.0009  &       0.0006  &       0.0006  &       0.0016  &       0.0132  &       1.258   &       1985.78 &       1       \\
HD132634        &       -0.0034 &       -0.0038 &       -0.0055 &       0.0009  &       0.0009  &       0.0007  &       0.0120  &       1.722   &       3896.73 &       2       \\
HD133281        &       -0.0093 &       -0.0043 &       0.0011  &       0.0008  &       0.0008  &       0.0009  &       0.0136  &       0.584   &       4597.68 &       2       \\
HD133757        &       -0.0094 &       -0.0010 &       0.0022  &       0.0008  &       0.0007  &       0.0012  &       0.0123  &       2.433   &       3454.92 &       1       \\
HD133428        &       -0.0018 &       -0.0004 &       -0.0020 &       0.0013  &       0.0013  &       0.0011  &       0.0144  &       1.518   &       5037.54 &       1       \\
HD134465        &       -0.0094 &       -0.0024 &       -0.0001 &       0.0007  &       0.0007  &       0.0009  &       0.0149  &       9.221   &       3492.70 &       1       \\
HD134507        &       -0.0042 &       -0.0008 &       0.0020  &       0.0006  &       0.0007  &       0.0008  &       0.0136  &       1.488   &       2052.63 &       1       \\
HD134109        &       -0.0101 &       0.0001  &       0.0025  &       0.0007  &       0.0007  &       0.0013  &       0.0131  &       3.758   &       4701.63 &       1       \\
HD135815        &       -0.0049 &       -0.0020 &       0.0012  &       0.0008  &       0.0008  &       0.0009  &       0.0140  &       14.843  &       3606.50 &       1       \\
HD135916        &       -0.0105 &       -0.0031 &       -0.0019 &       0.0007  &       0.0007  &       0.0009  &       0.0138  &       1.694   &       4707.58 &       1       \\
HD135480        &       -0.0059 &       -0.0028 &       0.0001  &       0.0007  &       0.0007  &       0.0007  &       0.0111  &       3.476   &       4152.92 &       2       \\
HD136357        &       -0.0079 &       -0.0041 &       0.0008  &       0.0008  &       0.0008  &       0.0009  &       0.0149  &       1.925   &       2676.60 &       2       \\
HD136467        &       -0.0042 &       -0.0070 &       -0.0082 &       0.0010  &       0.0010  &       0.0009  &       0.0208  &       3.822   &       4654.57 &       2       \\
HD136024        &       -0.0039 &       -0.0017 &       0.0028  &       0.0006  &       0.0006  &       0.0006  &       0.0121  &       3.265   &       4204.43 &       1       \\
HD137065        &       -0.0047 &       -0.0113 &       -0.0043 &       0.0006  &       0.0006  &       0.0007  &       0.0131  &       6.024   &       2821.50 &       2       \\
HD137309        &       -0.0147 &       -0.0129 &       -0.0005 &       0.0015  &       0.0015  &       0.0015  &       0.0260  &       2.192   &       3530.86 &       2       \\
HD137363        &       -0.0063 &       -0.0024 &       -0.0002 &       0.0009  &       0.0008  &       0.0009  &       0.0138  &       19.785  &       3530.80 &       2       \\
HD137848        &       -0.0064 &       -0.0047 &       -0.0007 &       0.0006  &       0.0006  &       0.0006  &       0.0125  &       3.522   &       3847.75 &       2       \\
HD136575        &       -0.0071 &       -0.0010 &       0.0044  &       0.0015  &       0.0015  &       0.0018  &       0.0199  &       4.558   &       2566.53 &       1       \\
HD138079        &       -0.0112 &       0.0008  &       -0.0025 &       0.0016  &       0.0015  &       0.0041  &       0.0213  &       1.675   &       4962.66 &       1       \\
HD138167        &       -0.0053 &       -0.0039 &       -0.0074 &       0.0009  &       0.0009  &       0.0007  &       0.0123  &       4.708   &       4298.55 &       2       \\
HD138209        &       -0.0054 &       -0.0008 &       0.0009  &       0.0008  &       0.0009  &       0.0011  &       0.0136  &       1.506   &       2083.59 &       1       \\
HD138586        &       -0.0108 &       -0.0001 &       0.0028  &       0.0011  &       0.0011  &       0.0021  &       0.0158  &       2.088   &       3530.87 &       1       \\
HD139149        &       -0.0127 &       -0.0011 &       0.0027  &       0.0011  &       0.0011  &       0.0018  &       0.0151  &       1.645   &       5093.45 &       1       \\
HD139631        &       -0.0063 &       -0.0012 &       0.0018  &       0.0007  &       0.0007  &       0.0009  &       0.0111  &       2.143   &       3517.72 &       1       \\
HD139855        &       -0.0063 &       0.0001  &       0.0007  &       0.0007  &       0.0008  &       0.0017  &       0.0134  &       7.238   &       3808.80 &       1       \\
HD140532        &       -0.0089 &       -0.0035 &       -0.0012 &       0.0007  &       0.0007  &       0.0008  &       0.0130  &       1.071   &       4644.63 &       2       \\
HD141317        &       -0.0107 &       0.0000  &       -0.0034 &       0.0009  &       0.0009  &       0.0016  &       0.0109  &       5.356   &       4126.90 &       1       \\
HD141586        &       -0.0074 &       -0.0007 &       0.0021  &       0.0008  &       0.0008  &       0.0012  &       0.0125  &       3.434   &       2794.58 &       1       \\
HD141981        &       -0.0206 &       0.0012  &       -0.0018 &       0.0008  &       0.0008  &       0.0022  &       0.0159  &       9.047   &       3906.70 &       1       \\
HD142554        &       -0.0083 &       -0.0016 &       -0.0032 &       0.0007  &       0.0007  &       0.0009  &       0.0114  &       4.265   &       1931.86 &       1       \\
HD142823        &       -0.0057 &       0.0004  &       0.0013  &       0.0009  &       0.0009  &       0.0026  &       0.0170  &       1.299   &       2069.61 &       1       \\
HD142960        &       -0.0070 &       -0.0022 &       -0.0017 &       0.0009  &       0.0009  &       0.0010  &       0.0198  &       7.595   &       2787.80 &       1       \\
HD144102        &       -0.0094 &       -0.0037 &       -0.0051 &       0.0010  &       0.0009  &       0.0010  &       0.0143  &       4.680   &       4204.81 &       1       \\
HD144748        &       -0.0056 &       0.0009  &       -0.0003 &       0.0007  &       0.0007  &       0.0048  &       0.0114  &       4.955   &       3037.88 &       1       \\
HD144264A       &       -0.0291 &       0.0004  &       0.0026  &       0.0009  &       0.0009  &       0.0022  &       0.0160  &       1.251   &       5098.51 &       1       \\
HD144991        &       -0.0062 &       0.0008  &       0.0003  &       0.0007  &       0.0007  &       0.0034  &       0.0160  &       7.253   &       2512.50 &       1       \\
HD145364        &       -0.0104 &       -0.0013 &       0.0015  &       0.0012  &       0.0012  &       0.0018  &       0.0225  &       3.309   &       2719.89 &       1       \\
HD146246        &       -0.0080 &       -0.0027 &       -0.0015 &       0.0010  &       0.0010  &       0.0012  &       0.0154  &       1.647   &       3619.51 &       1       \\
HD146447        &       -0.0075 &       -0.0014 &       -0.0006 &       0.0009  &       0.0009  &       0.0012  &       0.0130  &       2.112   &       4759.57 &       1       \\
HD147259        &       -0.0085 &       0.0011  &       0.0050  &       0.0020  &       0.0019  &       0.0036  &       0.0129  &       1.929   &       2750.81 &       1       \\
HD147345        &       -0.0071 &       0.0006  &       0.0090  &       0.0010  &       0.0010  &       0.0034  &       0.0156  &       23.342  &       2040.70 &       2       \\
HD328193        &       -0.0188 &       -0.0009 &       0.0028  &       0.0009  &       0.0009  &       0.0016  &       0.0149  &       1.806   &       2853.53 &       1       \\
CD-641049       &       -0.0055 &       -0.0033 &       0.0000  &       0.0008  &       0.0008  &       0.0008  &       0.0132  &       0.542   &       4651.67 &       2       \\
CD-2812149      &       -0.0121 &       -0.0044 &       0.0071  &       0.0010  &       0.0009  &       0.0009  &       0.0123  &       1.359   &       3882.76 &       1       \\
HD148935        &       -0.0167 &       -0.0013 &       -0.0003 &       0.0008  &       0.0008  &       0.0014  &       0.0137  &       0.863   &       3074.90 &       1       \\
HD149228        &       -0.0140 &       -0.0005 &       0.0075  &       0.0013  &       0.0013  &       0.0018  &       0.0159  &       1.540   &       3558.72 &       1       \\
HD149115        &       -0.0067 &       -0.0059 &       -0.0091 &       0.0009  &       0.0010  &       0.0008  &       0.0142  &       5.939   &       3866.70 &       2       \\
HD149236        &       -0.0110 &       0.0003  &       -0.0030 &       0.0009  &       0.0009  &       0.0019  &       0.0155  &       3.859   &       3653.46 &       1       \\
HD149409        &       -0.0056 &       -0.0015 &       -0.0029 &       0.0008  &       0.0008  &       0.0010  &       0.0127  &       3.275   &       2885.61 &       1       \\
HD149769        &       -0.0136 &       0.0011  &       0.0020  &       0.0013  &       0.0013  &       0.0038  &       0.0172  &       8.242   &       4130.00 &       1       \\
HD150323        &       -0.0128 &       -0.0085 &       0.0009  &       0.0009  &       0.0009  &       0.0009  &       0.0145  &       5.378   &       3526.80 &       2       \\
HD150137        &       -0.0265 &       -0.0043 &       0.0003  &       0.0008  &       0.0008  &       0.0011  &       0.0129  &       5.151   &       4181.90 &       1       \\
CD-596262       &       -0.0107 &       -0.0054 &       0.0029  &       0.0008  &       0.0008  &       0.0008  &       0.0112  &       0.845   &       2503.58 &       2       \\
CD-606444       &       -0.0051 &       -0.0012 &       -0.0006 &       0.0007  &       0.0007  &       0.0009  &       0.0159  &       4.467   &       3583.73 &       1       \\
HD152099        &       -0.0069 &       -0.0016 &       -0.0009 &       0.0008  &       0.0008  &       0.0010  &       0.0177  &       3.207   &       4276.45 &       1       \\
HD152137        &       -0.0050 &       -0.0015 &       -0.0015 &       0.0009  &       0.0009  &       0.0010  &       0.0138  &       1.330   &       4756.51 &       1       \\
HD152834        &       -0.0064 &       -0.0039 &       0.0029  &       0.0008  &       0.0008  &       0.0008  &       0.0129  &       4.293   &       3602.32 &       2       \\
HD153997A       &       -0.0091 &       -0.0024 &       -0.0001 &       0.0008  &       0.0008  &       0.0010  &       0.0116  &       5.500   &       4571.90 &       1       \\
HD154772        &       -0.0080 &       -0.0033 &       -0.0031 &       0.0007  &       0.0007  &       0.0008  &       0.0123  &       7.543   &       4758.50 &       1       \\
HD155127        &       -0.0047 &       -0.0013 &       -0.0029 &       0.0009  &       0.0009  &       0.0010  &       0.0130  &       5.524   &       4233.80 &       1       \\
HD155188        &       -0.0108 &       -0.0015 &       0.0059  &       0.0010  &       0.0011  &       0.0013  &       0.0139  &       3.333   &       2524.55 &       1       \\
HD155171        &       -0.0069 &       -0.0013 &       0.0002  &       0.0008  &       0.0008  &       0.0011  &       0.0138  &       11.464  &       2730.10 &       1       \\
HD155366        &       -0.0085 &       -0.0060 &       -0.0022 &       0.0009  &       0.0009  &       0.0009  &       0.0143  &       1.859   &       3790.85 &       2       \\
HD156495        &       -0.0118 &       -0.0010 &       0.0015  &       0.0007  &       0.0007  &       0.0012  &       0.0123  &       1.379   &       3524.76 &       1       \\
HD156853        &       -0.0075 &       -0.0014 &       0.0028  &       0.0010  &       0.0010  &       0.0012  &       0.0150  &       1.159   &       4358.55 &       1       \\
HD156869        &       -0.0112 &       -0.0020 &       -0.0014 &       0.0008  &       0.0008  &       0.0011  &       0.0137  &       2.885   &       2502.50 &       1       \\
HD158450        &       -0.0046 &       -0.0006 &       0.0026  &       0.0009  &       0.0010  &       0.0011  &       0.0127  &       8.524   &       1997.90 &       1       \\
HD158202        &       -0.0077 &       -0.0006 &       0.0002  &       0.0009  &       0.0009  &       0.0015  &       0.0133  &       6.254   &       2737.60 &       1       \\
HD158343        &       -0.0108 &       0.0000  &       -0.0031 &       0.0008  &       0.0008  &       0.0015  &       0.0139  &       0.669   &       2203.51 &       1       \\
HD158293        &       -0.0114 &       -0.0086 &       0.0012  &       0.0007  &       0.0007  &       0.0008  &       0.0144  &       10.445  &       1986.20 &       2       \\
HD159379        &       -0.0114 &       -0.0017 &       0.0011  &       0.0009  &       0.0010  &       0.0014  &       0.0140  &       8.239   &       4228.80 &       1       \\
HD159317        &       -0.0059 &       -0.0001 &       -0.0039 &       0.0014  &       0.0014  &       0.0019  &       0.0135  &       2.721   &       2473.72 &       1       \\
HD160445        &       -0.0128 &       0.0017  &       -0.0145 &       0.0042  &       0.0042  &       0.0042  &       0.0156  &       1.435   &       4551.83 &       2       \\
HD159992        &       -0.0244 &       -0.0030 &       0.0005  &       0.0007  &       0.0007  &       0.0010  &       0.0146  &       1.558   &       2452.68 &       1       \\
HD162651        &       -0.0078 &       0.0010  &       -0.0024 &       0.0015  &       0.0015  &       0.0045  &       0.0136  &       0.760   &       1962.90 &       1       \\
HD162316        &       -0.0046 &       -0.0027 &       -0.0049 &       0.0010  &       0.0010  &       0.0008  &       0.0120  &       9.304   &       4658.80 &       2       \\
HD164085        &       -0.0309 &       -0.0040 &       -0.0022 &       0.0006  &       0.0006  &       0.0010  &       0.0126  &       1.221   &       3167.69 &       1       \\
HD163833        &       -0.0064 &       -0.0015 &       -0.0006 &       0.0007  &       0.0007  &       0.0009  &       0.0121  &       12.379  &       2125.60 &       1       \\
HD163926        &       -0.0111 &       -0.0014 &       -0.0022 &       0.0006  &       0.0006  &       0.0008  &       0.0110  &       1.502   &       3603.66 &       1       \\
HD164069        &       -0.0057 &       -0.0001 &       -0.0027 &       0.0008  &       0.0008  &       0.0013  &       0.0121  &       1.472   &       3191.73 &       1       \\
HD164319        &       -0.0153 &       -0.0009 &       0.0051  &       0.0011  &       0.0011  &       0.0018  &       0.0160  &       2.409   &       2494.62 &       1       \\
HD164521        &       -0.0066 &       -0.0039 &       0.0003  &       0.0005  &       0.0005  &       0.0006  &       0.0105  &       1.482   &       5021.82 &       2       \\
HD166016        &       -0.0110 &       -0.0005 &       -0.0013 &       0.0008  &       0.0008  &       0.0015  &       0.0143  &       2.654   &       4905.90 &       1       \\
HD165772        &       -0.0097 &       -0.0078 &       -0.0015 &       0.0007  &       0.0007  &       0.0007  &       0.0141  &       2.091   &       3581.51 &       2       \\
HD165972        &       -0.0105 &       -0.0008 &       -0.0026 &       0.0007  &       0.0007  &       0.0011  &       0.0101  &       2.760   &       3541.80 &       1       \\
HD166804        &       -0.0087 &       -0.0021 &       -0.0009 &       0.0008  &       0.0008  &       0.0010  &       0.0134  &       3.704   &       2482.55 &       1       \\
HD166921        &       -0.0075 &       -0.0018 &       0.0028  &       0.0006  &       0.0006  &       0.0007  &       0.0123  &       0.533   &       4286.72 &       1       \\
HD166771        &       -0.0073 &       -0.0019 &       -0.0026 &       0.0009  &       0.0009  &       0.0011  &       0.0150  &       5.688   &       3472.70 &       1       \\
HD167288        &       -0.0088 &       -0.0014 &       -0.0021 &       0.0011  &       0.0011  &       0.0016  &       0.0144  &       4.348   &       3177.59 &       1       \\
HD167211        &       -0.0101 &       -0.0016 &       0.0055  &       0.0005  &       0.0006  &       0.0007  &       0.0129  &       0.816   &       4633.76 &       1       \\
HD167476        &       -0.0124 &       -0.0088 &       0.0042  &       0.0004  &       0.0005  &       0.0004  &       0.0121  &       3.290   &       4298.74 &       2       \\
HD167592        &       -0.0058 &       -0.0002 &       -0.0005 &       0.0009  &       0.0009  &       0.0017  &       0.0130  &       1.709   &       5085.59 &       1       \\
HD166953        &       -0.0061 &       -0.0019 &       0.0013  &       0.0009  &       0.0009  &       0.0011  &       0.0118  &       2.590   &       1997.72 &       1       \\
HD168057A       &       -0.0163 &       -0.0073 &       0.0004  &       0.0005  &       0.0004  &       0.0005  &       0.0122  &       13.308  &       3649.00 &       2       \\
HD169380        &       -0.0072 &       -0.0035 &       -0.0050 &       0.0010  &       0.0010  &       0.0010  &       0.0134  &       4.087   &       3504.97 &       1       \\
HD170054        &       -0.0022 &       -0.0080 &       0.0019  &       0.0008  &       0.0008  &       0.0008  &       0.0114  &       0.973   &       3672.50 &       2       \\
HD169789        &       -0.0130 &       -0.0066 &       -0.0048 &       0.0006  &       0.0006  &       0.0006  &       0.0097  &       5.232   &       3634.50 &       2       \\
HD170924        &       -0.0087 &       -0.0014 &       -0.0001 &       0.0006  &       0.0006  &       0.0009  &       0.0135  &       6.127   &       2792.60 &       1       \\
HD171708        &       -0.0028 &       -0.0019 &       -0.0024 &       0.0006  &       0.0006  &       0.0005  &       0.0109  &       3.488   &       2544.49 &       2       \\
HD172271        &       -0.0109 &       -0.0167 &       0.0051  &       0.0006  &       0.0006  &       0.0006  &       0.0140  &       11.534  &       3175.10 &       2       \\
HD172319        &       -0.0232 &       -0.0029 &       -0.0038 &       0.0008  &       0.0009  &       0.0012  &       0.0146  &       2.412   &       3455.77 &       1       \\
HD172480        &       -0.0056 &       -0.0021 &       0.0030  &       0.0007  &       0.0007  &       0.0007  &       0.0119  &       0.871   &       4729.55 &       1       \\
HD173612        &       -0.0217 &       0.0003  &       0.0084  &       0.0007  &       0.0007  &       0.0012  &       0.0153  &       0.778   &       4546.86 &       1       \\
HD173657        &       -0.0105 &       -0.0016 &       -0.0001 &       0.0009  &       0.0009  &       0.0013  &       0.0142  &       1.938   &       4969.77 &       1       \\
HD173361        &       -0.0060 &       -0.0017 &       -0.0024 &       0.0008  &       0.0008  &       0.0009  &       0.0130  &       0.832   &       2698.92 &       1       \\
HD173562        &       -0.0048 &       -0.0035 &       0.0048  &       0.0012  &       0.0012  &       0.0011  &       0.0158  &       2.304   &       4188.90 &       2       \\
HD172164        &       -0.0081 &       -0.0014 &       -0.0027 &       0.0008  &       0.0008  &       0.0011  &       0.0145  &       1.607   &       4363.65 &       1       \\
HD174146        &       -0.0167 &       -0.0053 &       0.0046  &       0.0008  &       0.0009  &       0.0010  &       0.0114  &       11.185  &       3618.00 &       1       \\
HD174356        &       -0.0065 &       -0.0020 &       0.0003  &       0.0010  &       0.0010  &       0.0011  &       0.0118  &       4.043   &       4765.67 &       1       \\
HD174598        &       -0.0103 &       0.0006  &       -0.0024 &       0.0016  &       0.0015  &       0.0039  &       0.0142  &       0.917   &       2788.82 &       1       \\
HD175110        &       -0.0133 &       0.0000  &       -0.0068 &       0.0013  &       0.0013  &       0.0020  &       0.0134  &       0.721   &       2734.86 &       1       \\
HD176332        &       -0.0100 &       -0.0042 &       -0.0009 &       0.0007  &       0.0007  &       0.0008  &       0.0127  &       11.865  &       4383.80 &       2       \\
HD176656        &       -0.0128 &       -0.0029 &       0.0031  &       0.0011  &       0.0011  &       0.0014  &       0.0110  &       1.043   &       2061.75 &       1       \\
HD176519        &       -0.0099 &       -0.0025 &       -0.0002 &       0.0012  &       0.0012  &       0.0015  &       0.0146  &       2.085   &       2521.67 &       1       \\
HD179711        &       -0.0137 &       -0.0035 &       0.0010  &       0.0009  &       0.0008  &       0.0010  &       0.0106  &       2.951   &       2916.52 &       1       \\
HD231041        &       -0.0104 &       -0.0004 &       -0.0017 &       0.0009  &       0.0009  &       0.0017  &       0.0111  &       10.772  &       3639.50 &       1       \\
HD338226        &       -0.0084 &       -0.0014 &       0.0002  &       0.0011  &       0.0010  &       0.0014  &       0.0123  &       0.830   &       2876.56 &       1       \\
HD231382        &       -0.0066 &       -0.0012 &       -0.0044 &       0.0011  &       0.0010  &       0.0012  &       0.0100  &       4.477   &       4684.69 &       1       \\
HD183735        &       -0.0112 &       -0.0011 &       -0.0010 &       0.0012  &       0.0012  &       0.0020  &       0.0138  &       2.230   &       3164.72 &       1       \\
HD184539        &       -0.0062 &       -0.0005 &       -0.0020 &       0.0009  &       0.0009  &       0.0013  &       0.0115  &       2.572   &       4607.77 &       1       \\
HD353530        &       -0.0032 &       -0.0007 &       0.0007  &       0.0009  &       0.0008  &       0.0011  &       0.0154  &       2.087   &       2737.91 &       1       \\

\end{longtable}
